Conformalized Adaptive Forecasting of Heterogeneous Trajectories

This paper presents a new conformal method for generating simultaneous forecasting bands guaranteed to cover the entire path of a new random trajectory with sufficiently high probability. Prompted by the need for dependable uncertainty estimates in motion planning applications where the behavior of diverse objects may be more or less unpredictable, we blend different techniques from online conformal prediction of single and multiple time series, as well as ideas for addressing heteroscedasticity in regression. This solution is both principled, providing precise finite-sample guarantees, and effective, often leading to more informative predictions than prior methods.

==> tables_new/main_exp_real_dynamic_multi_ndata.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}200 & NCTP & 0.388 (0.009) & 0.919 (0.004) & 0.986 (0.002) & 0.335 (0.023)\\
\hspace{1em}200 & CAFHT & \textcolor{red}{0.321 (0.006)} & 0.961 (0.004) & 0.979 (0.003) & \textcolor{red}{0.810 (0.018)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}500 & NCTP & 0.308 (0.006) & 0.912 (0.003) & 0.989 (0.001) & 0.241 (0.017)\\
\hspace{1em}500 & CAFHT & \textcolor{red}{0.249 (0.002)} & 0.921 (0.004) & 0.961 (0.003) & \textcolor{red}{0.572 (0.016)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1000 & NCTP & 0.247 (0.004) & 0.900 (0.003) & 0.989 (0.001) & 0.125 (0.012)\\
\hspace{1em}1000 & CAFHT & \textcolor{red}{0.236 (0.002)} & 0.911 (0.003) & 0.955 (0.002) & \textcolor{red}{0.523 (0.014)}\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_real_dynamic_ndata.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}200 & NCTP & 0.829 (0.033) & 0.916 (0.004) & 0.990 (0.003) & 0.274 (0.025)\\
\hspace{1em}200 & CAFHT & \textcolor{red}{0.344 (0.006)} & 0.914 (0.006) & 0.968 (0.004) & \textcolor{red}{0.445 (0.027)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}500 & NCTP & 0.695 (0.024) & 0.912 (0.003) & 0.996 (0.001) & 0.185 (0.018)\\
\hspace{1em}500 & CAFHT & \textcolor{red}{0.305 (0.004)} & 0.901 (0.004) & 0.973 (0.002) & \textcolor{red}{0.276 (0.018)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1000 & NCTP & 0.524 (0.023) & 0.900 (0.002) & 0.993 (0.001) & 0.094 (0.012)\\
\hspace{1em}1000 & CAFHT & \textcolor{red}{0.299 (0.003)} & 0.903 (0.003) & 0.978 (0.002) & \textcolor{red}{0.242 (0.013)}\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_real_dynamic_noise_level.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Noise level for hard samples & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1.5}}\\
\hspace{1em}1.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1.5 & NCTP & \textcolor{red}{0.197 (0.002)} & 0.902 (0.003) & 0.963 (0.002) & 0.654 (0.010)\\
\hspace{1em}1.5 & CAFHT & 0.214 (0.001) & 0.902 (0.003) & 0.930 (0.003) & \textcolor{red}{0.790 (0.007)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.0 & NCTP & 0.239 (0.002) & 0.905 (0.003) & 0.992 (0.001) & 0.552 (0.010)\\
\hspace{1em}2.0 & CAFHT & \textcolor{red}{0.228 (0.001)} & 0.897 (0.003) & 0.948 (0.002) & \textcolor{red}{0.695 (0.009)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2.5}}\\
\hspace{1em}2.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.5 & NCTP & 0.289 (0.002) & 0.905 (0.002) & 0.998 (0.000) & 0.529 (0.011)\\
\hspace{1em}2.5 & CAFHT & \textcolor{red}{0.243 (0.001)} & 0.901 (0.003) & 0.963 (0.002) & \textcolor{red}{0.651 (0.010)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.0 & NCTP & 0.341 (0.003) & 0.906 (0.002) & 0.999 (0.000) & 0.527 (0.011)\\
\hspace{1em}3.0 & CAFHT & \textcolor{red}{0.258 (0.002)} & 0.899 (0.003) & 0.969 (0.002) & \textcolor{red}{0.620 (0.010)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3.5}}\\
\hspace{1em}3.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.5 & NCTP & 0.392 (0.003) & 0.905 (0.002) & 0.999 (0.000) & 0.521 (0.011)\\
\hspace{1em}3.5 & CAFHT & \textcolor{red}{0.274 (0.002)} & 0.905 (0.003) & 0.977 (0.001) & \textcolor{red}{0.615 (0.011)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4}}\\
\hspace{1em}4.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.0 & NCTP & 0.442 (0.004) & 0.905 (0.002) & 0.999 (0.000) & 0.522 (0.011)\\
\hspace{1em}4.0 & CAFHT & \textcolor{red}{0.286 (0.002)} & 0.903 (0.003) & 0.979 (0.002) & \textcolor{red}{0.596 (0.011)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4.5}}\\
\hspace{1em}4.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.5 & NCTP & 0.490 (0.004) & 0.905 (0.002) & 1.000 (0.000) & 0.520 (0.011)\\
\hspace{1em}4.5 & CAFHT & \textcolor{red}{0.298 (0.002)} & 0.902 (0.003) & 0.982 (0.001) & \textcolor{red}{0.579 (0.012)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}5.0 & NCTP & 0.537 (0.004) & 0.905 (0.002) & 1.000 (0.000) & 0.522 (0.011)\\
\hspace{1em}5.0 & CAFHT & \textcolor{red}{0.307 (0.002)} & 0.901 (0.003) & 0.984 (0.001) & \textcolor{red}{0.562 (0.012)}\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_real_dynamic_noise_level_dt.1.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Noise level for hard samples & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1}}\\
\hspace{1em}1.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1.0 & NCTP & \textcolor{red}{0.172 (0.001)} & 0.898 (0.003) & 0.898 (0.003) & 0.901 (0.006)\\
\hspace{1em}1.0 & CAFHT & 0.201 (0.001) & 0.902 (0.003) & 0.901 (0.003) & \textcolor{red}{0.912 (0.005)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1.5}}\\
\hspace{1em}1.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1.5 & NCTP & \textcolor{red}{0.185 (0.002)} & 0.902 (0.003) & 0.941 (0.002) & 0.561 (0.011)\\
\hspace{1em}1.5 & CAFHT & 0.208 (0.001) & 0.903 (0.003) & 0.918 (0.003) & \textcolor{red}{0.776 (0.009)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.0 & NCTP & \textcolor{red}{0.204 (0.002)} & 0.903 (0.002) & 0.973 (0.002) & 0.296 (0.012)\\
\hspace{1em}2.0 & CAFHT & 0.216 (0.001) & 0.903 (0.003) & 0.932 (0.002) & \textcolor{red}{0.649 (0.011)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2.5}}\\
\hspace{1em}2.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.5 & NCTP & \textcolor{red}{0.224 (0.003)} & 0.900 (0.003) & 0.984 (0.001) & 0.171 (0.011)\\
\hspace{1em}2.5 & CAFHT & 0.225 (0.001) & 0.904 (0.003) & 0.944 (0.002) & \textcolor{red}{0.556 (0.013)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.0 & NCTP & 0.247 (0.004) & 0.900 (0.003) & 0.989 (0.001) & 0.125 (0.012)\\
\hspace{1em}3.0 & CAFHT & \textcolor{red}{0.232 (0.001)} & 0.903 (0.003) & 0.949 (0.002) & \textcolor{red}{0.492 (0.013)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3.5}}\\
\hspace{1em}3.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.5 & NCTP & 0.270 (0.005) & 0.900 (0.002) & 0.992 (0.001) & 0.097 (0.011)\\
\hspace{1em}3.5 & CAFHT & \textcolor{red}{0.239 (0.002)} & 0.903 (0.003) & 0.955 (0.002) & \textcolor{red}{0.445 (0.014)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4}}\\
\hspace{1em}4.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.0 & NCTP & 0.295 (0.007) & 0.900 (0.002) & 0.993 (0.001) & 0.089 (0.011)\\
\hspace{1em}4.0 & CAFHT & \textcolor{red}{0.244 (0.002)} & 0.902 (0.003) & 0.958 (0.002) & \textcolor{red}{0.411 (0.014)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4.5}}\\
\hspace{1em}4.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.5 & NCTP & 0.318 (0.008) & 0.900 (0.002) & 0.993 (0.001) & 0.088 (0.011)\\
\hspace{1em}4.5 & CAFHT & \textcolor{red}{0.250 (0.002)} & 0.901 (0.003) & 0.961 (0.002) & \textcolor{red}{0.383 (0.014)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}5.0 & NCTP & 0.341 (0.010) & 0.900 (0.002) & 0.993 (0.001) & 0.092 (0.012)\\
\hspace{1em}5.0 & CAFHT & \textcolor{red}{0.257 (0.002)} & 0.901 (0.003) & 0.963 (0.002) & \textcolor{red}{0.364 (0.014)}\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_delta.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
\makecell{Proportion of \\ hard samples \\(all data)} & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.1}}\\
\hspace{1em}0.1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}0.1 & NCTP & 0.308 (0.014) & 0.060 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}0.1 & CAFHT & \textcolor{red}{0.163 (0.001)} & \textcolor{red}{0.656 (0.010)} & 0.926 (0.002) & 0.899 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.2 & NCTP & 0.473 (0.004) & 0.502 (0.008) & 1.000 (0.000) & 0.900 (0.002)\\
\hspace{1em}0.2 & CAFHT & \textcolor{red}{0.203 (0.001)} & \textcolor{red}{0.710 (0.007)} & 0.944 (0.002) & 0.897 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.5 & NCTP & 0.512 (0.004) & 0.799 (0.004) & 1.000 (0.000) & 0.899 (0.002)\\
\hspace{1em}0.5 & CAFHT & \textcolor{red}{0.331 (0.002)} & \textcolor{red}{0.827 (0.005)} & 0.978 (0.001) & 0.903 (0.003)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_delta_copula.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Proportion of hard samples (all data) & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.1}}\\
\hspace{1em}0.1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}0.1 & NCTP & 0.226 (0.011) & \textcolor{red}{0.023 (0.004)} & 0.999 (0.000) & 0.901 (0.001)\\
\hspace{1em}0.1 & CopulaCPTS & 0.239 (0.007) & 0.007 (0.002) & 0.995 (0.001) & 0.896 (0.002)\\
\hspace{1em}0.1 & CAFHT & \textcolor{red}{0.151 (0.001)} & \textcolor{red}{0.665 (0.007)} & 0.927 (0.001) & 0.900 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}0.2 & NCTP & 0.415 (0.003) & \textcolor{red}{0.515 (0.006)} & 1.000 (0.000) & 0.903 (0.002)\\
\hspace{1em}0.2 & CopulaCPTS & 0.409 (0.003) & 0.429 (0.006) & 1.000 (0.000) & 0.885 (0.002)\\
\hspace{1em}0.2 & CAFHT & \textcolor{red}{0.189 (0.001)} & \textcolor{red}{0.727 (0.005)} & 0.945 (0.001) & 0.902 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{1.000 (0.000)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}0.5 & NCTP & 0.457 (0.003) & \textcolor{red}{0.804 (0.003)} & 1.000 (0.000) & 0.902 (0.002)\\
\hspace{1em}0.5 & CopulaCPTS & 0.436 (0.003) & 0.756 (0.003) & 1.000 (0.000) & 0.878 (0.002)\\
\hspace{1em}0.5 & CAFHT & \textcolor{red}{0.305 (0.002)} & \textcolor{red}{0.830 (0.003)} & 0.972 (0.001) & 0.901 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_delta_test.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlll}
\toprule
Proportion of hard samples (test data)  & Method & Length & Marginal coverage\\
\midrule
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)}\\
\hspace{1em}0.2 & NCTP & 0.300 (0.016) & 0.808 (0.003)\\
\hspace{1em}0.2 & CAFHT & 0.207 (0.002) & \textcolor{red}{0.877 (0.003)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.3}}\\
\hspace{1em}0.3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.000)}\\
\hspace{1em}0.3 & NCTP & 0.315 (0.017) & 0.716 (0.004)\\
\hspace{1em}0.3 & CAFHT & 0.250 (0.002) & \textcolor{red}{0.849 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.4}}\\
\hspace{1em}0.4 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.000)}\\
\hspace{1em}0.4 & NCTP & 0.315 (0.016) & 0.622 (0.004)\\
\hspace{1em}0.4 & CAFHT & 0.291 (0.003) & \textcolor{red}{0.824 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.000)}\\
\hspace{1em}0.5 & NCTP & 0.316 (0.016) & 0.530 (0.005)\\
\hspace{1em}0.5 & CAFHT & 0.334 (0.003) & \textcolor{red}{0.795 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.6}}\\
\hspace{1em}0.6 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.6 & NCTP & 0.321 (0.016) & 0.436 (0.006)\\
\hspace{1em}0.6 & CAFHT & 0.378 (0.003) & \textcolor{red}{0.772 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.7}}\\
\hspace{1em}0.7 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)}\\
\hspace{1em}0.7 & NCTP & 0.310 (0.016) & 0.341 (0.006)\\
\hspace{1em}0.7 & CAFHT & 0.422 (0.003) & \textcolor{red}{0.743 (0.005)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.8}}\\
\hspace{1em}0.8 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)}\\
\hspace{1em}0.8 & NCTP & 0.306 (0.017) & 0.249 (0.008)\\
\hspace{1em}0.8 & CAFHT & 0.457 (0.004) & \textcolor{red}{0.715 (0.005)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.9}}\\
\hspace{1em}0.9 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)}\\
\hspace{1em}0.9 & NCTP & 0.301 (0.016) & 0.152 (0.007)\\
\hspace{1em}0.9 & CAFHT & 0.500 (0.004) & \textcolor{red}{0.692 (0.006)}\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_horizon.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Prediction horizon & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 0.484 (0.007) & \textcolor{red}{0.408 (0.009)} & 1.000 (0.000) & 0.942 (0.001)\\
\hspace{1em}5 & NCTP & \textcolor{red}{0.242 (0.011)} & 0.067 (0.009) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}5 & CAFHT & 0.247 (0.005) & \textcolor{red}{0.136 (0.011)} & 0.985 (0.001) & 0.902 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{15}}\\
\hspace{1em}15 & CFRNN & 0.548 (0.007) & \textcolor{red}{0.632 (0.011)} & 1.000 (0.000) & 0.964 (0.001)\\
\hspace{1em}15 & NCTP & 0.277 (0.014) & 0.067 (0.009) & 0.995 (0.001) & 0.903 (0.002)\\
\hspace{1em}15 & CAFHT & \textcolor{red}{0.227 (0.003)} & \textcolor{red}{0.249 (0.012)} & 0.976 (0.001) & 0.904 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{25}}\\
\hspace{1em}25 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}25 & NCTP & 0.286 (0.014) & 0.064 (0.008) & 0.997 (0.001) & 0.906 (0.002)\\
\hspace{1em}25 & CAFHT & \textcolor{red}{0.212 (0.002)} & \textcolor{red}{0.396 (0.014)} & 0.957 (0.002) & 0.902 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{50}}\\
\hspace{1em}50 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}50 & NCTP & 0.293 (0.015) & 0.068 (0.010) & 0.997 (0.001) & 0.906 (0.002)\\
\hspace{1em}50 & CAFHT & \textcolor{red}{0.192 (0.002)} & \textcolor{red}{0.548 (0.015)} & 0.939 (0.002) & 0.901 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{100}}\\
\hspace{1em}100 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}100 & NCTP & 0.308 (0.014) & 0.060 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}100 & CAFHT & \textcolor{red}{0.163 (0.001)} & \textcolor{red}{0.656 (0.010)} & 0.926 (0.002) & 0.899 (0.003)\\
\bottomrule
\end{tabular}}

==> tables_new/main_exp_sim_dynamic_horizon_copula.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Prediction horizon & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 0.417 (0.006) & \textcolor{red}{0.357 (0.010)} & 1.000 (0.000) & 0.936 (0.001)\\
\hspace{1em}5 & NCTP & \textcolor{red}{0.185 (0.009)} & 0.033 (0.005) & 0.996 (0.001) & 0.901 (0.002)\\
\hspace{1em}5 & CopulaCPTS & 0.277 (0.006) & \textcolor{red}{0.076 (0.009)} & 0.997 (0.001) & 0.906 (0.002)\\
\hspace{1em}5 & CAFHT & 0.223 (0.004) & \textcolor{red}{0.108 (0.009)} & 0.987 (0.001) & 0.900 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{15}}\\
\hspace{1em}15 & CFRNN & 0.420 (0.005) & \textcolor{red}{0.442 (0.009)} & 1.000 (0.000) & 0.943 (0.001)\\
\hspace{1em}15 & NCTP & \textcolor{red}{0.197 (0.012)} & 0.027 (0.005) & 0.996 (0.001) & 0.898 (0.002)\\
\hspace{1em}15 & CopulaCPTS & 0.287 (0.005) & \textcolor{red}{0.043 (0.006)} & 0.998 (0.001) & 0.901 (0.002)\\
\hspace{1em}15 & CAFHT & 0.210 (0.002) & \textcolor{red}{0.217 (0.009)} & 0.977 (0.001) & 0.900 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{25}}\\
\hspace{1em}25 & CFRNN & 0.434 (0.005) & \textcolor{red}{0.507 (0.010)} & 1.000 (0.000) & 0.950 (0.001)\\
\hspace{1em}25 & NCTP & 0.218 (0.013) & 0.034 (0.006) & 0.996 (0.001) & 0.898 (0.002)\\
\hspace{1em}25 & CopulaCPTS & 0.282 (0.006) & 0.028 (0.006) & 0.997 (0.001) & 0.898 (0.002)\\
\hspace{1em}25 & CAFHT & \textcolor{red}{0.206 (0.001)} & \textcolor{red}{0.356 (0.010)} & 0.959 (0.002) & 0.897 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{50}}\\
\hspace{1em}50 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}50 & NCTP & 0.236 (0.013) & \textcolor{red}{0.036 (0.007)} & 0.997 (0.001) & 0.905 (0.001)\\
\hspace{1em}50 & CopulaCPTS & 0.261 (0.007) & 0.017 (0.004) & 0.993 (0.001) & 0.900 (0.002)\\
\hspace{1em}50 & CAFHT & \textcolor{red}{0.183 (0.001)} & \textcolor{red}{0.554 (0.013)} & 0.941 (0.002) & 0.904 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{100}}\\
\hspace{1em}100 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}100 & NCTP & 0.229 (0.013) & \textcolor{red}{0.030 (0.006)} & 0.996 (0.001) & 0.899 (0.002)\\
\hspace{1em}100 & CopulaCPTS & 0.218 (0.008) & 0.003 (0.002) & 0.991 (0.001) & 0.892 (0.002)\\
\hspace{1em}100 & CAFHT & \textcolor{red}{0.156 (0.001)} & \textcolor{red}{0.676 (0.010)} & 0.927 (0.002) & 0.902 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_multi_msteps_ahead.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Number of steps ahead & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1}}\\
\hspace{1em}1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}1 & NCTP & 0.308 (0.014) & 0.060 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}1 & CAFHT & \textcolor{red}{0.163 (0.001)} & \textcolor{red}{0.656 (0.010)} & 0.926 (0.002) & 0.899 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}3 & NCTP & 0.475 (0.022) & 0.071 (0.008) & 0.996 (0.001) & 0.906 (0.002)\\
\hspace{1em}3 & CAFHT & \textcolor{red}{0.208 (0.002)} & \textcolor{red}{0.572 (0.010)} & 0.938 (0.002) & 0.902 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}5 & NCTP & 0.534 (0.025) & 0.083 (0.010) & 0.997 (0.001) & 0.907 (0.002)\\
\hspace{1em}5 & CAFHT & \textcolor{red}{0.233 (0.002)} & \textcolor{red}{0.589 (0.012)} & 0.936 (0.002) & 0.902 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_multi_msteps_ndata.tex <==

\centering
{\scriptsize 
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.932 (0.008)} & 1.000 (0.000) & 0.993 (0.001)\\
\hspace{1em}200 & NCTP & 1.012 (0.040) & 0.284 (0.025) & 0.997 (0.001) & 0.925 (0.003)\\
\hspace{1em}200 & CAFHT & \textcolor{red}{0.261 (0.004)} & \textcolor{red}{0.623 (0.022)} & 0.942 (0.006) & 0.909 (0.007)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.979 (0.003)} & 1.000 (0.000) & 0.998 (0.000)\\
\hspace{1em}500 & NCTP & 0.705 (0.030) & 0.219 (0.021) & 0.995 (0.002) & 0.917 (0.003)\\
\hspace{1em}500 & CAFHT & \textcolor{red}{0.233 (0.002)} & \textcolor{red}{0.578 (0.016)} & 0.942 (0.003) & 0.906 (0.004)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.986 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1000 & NCTP & 0.512 (0.027) & 0.086 (0.012) & 0.995 (0.001) & 0.906 (0.002)\\
\hspace{1em}1000 & CAFHT & \textcolor{red}{0.216 (0.002)} & \textcolor{red}{0.561 (0.015)} & 0.937 (0.003) & 0.900 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2000}}\\
\hspace{1em}2000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2000 & NCTP & 0.475 (0.022) & 0.071 (0.008) & 0.996 (0.001) & 0.906 (0.002)\\
\hspace{1em}2000 & CAFHT & \textcolor{red}{0.208 (0.002)} & \textcolor{red}{0.572 (0.010)} & 0.938 (0.002) & 0.902 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_ndata.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.939 (0.007)} & 1.000 (0.000) & 0.994 (0.001)\\
\hspace{1em}200 & NCTP & 0.687 (0.035) & 0.260 (0.024) & 0.992 (0.002) & 0.919 (0.004)\\
\hspace{1em}200 & CAFHT & \textcolor{red}{0.202 (0.003)} & \textcolor{red}{0.704 (0.017)} & 0.944 (0.005) & 0.920 (0.005)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.969 (0.005)} & 1.000 (0.000) & 0.997 (0.000)\\
\hspace{1em}500 & NCTP & 0.467 (0.021) & 0.196 (0.019) & 0.994 (0.002) & 0.916 (0.003)\\
\hspace{1em}500 & CAFHT & \textcolor{red}{0.182 (0.002)} & \textcolor{red}{0.682 (0.016)} & 0.934 (0.003) & 0.910 (0.004)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.992 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1000 & NCTP & 0.343 (0.018) & 0.093 (0.012) & 0.992 (0.001) & 0.901 (0.003)\\
\hspace{1em}1000 & CAFHT & \textcolor{red}{0.174 (0.001)} & \textcolor{red}{0.679 (0.012)} & 0.934 (0.003) & 0.908 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2000}}\\
\hspace{1em}2000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}2000 & NCTP & 0.308 (0.014) & 0.060 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}2000 & CAFHT & \textcolor{red}{0.163 (0.001)} & \textcolor{red}{0.656 (0.010)} & 0.926 (0.002) & 0.899 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5000}}\\
\hspace{1em}5000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5000 & NCTP & 0.244 (0.013) & 0.033 (0.006) & 0.997 (0.001) & 0.900 (0.002)\\
\hspace{1em}5000 & CAFHT & \textcolor{red}{0.158 (0.001)} & \textcolor{red}{0.655 (0.007)} & 0.925 (0.002) & 0.899 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10000}}\\
\hspace{1em}10000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.002)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}10000 & NCTP & 0.239 (0.033) & 0.041 (0.015) & 0.997 (0.001) & 0.903 (0.003)\\
\hspace{1em}10000 & CAFHT & \textcolor{red}{0.151 (0.002)} & \textcolor{red}{0.675 (0.022)} & 0.931 (0.004) & 0.906 (0.005)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_ndata95.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.940 (0.006)} & 1.000 (0.000) & 0.994 (0.001)\\
\hspace{1em}200 & NCTP & 1.129 (0.026) & 0.770 (0.018) & 1.000 (0.000) & 0.978 (0.002)\\
\hspace{1em}200 & CAFHT & \textcolor{red}{0.255 (0.003)} & \textcolor{red}{0.816 (0.013)} & 0.978 (0.003) & 0.962 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.976 (0.003)} & 1.000 (0.000) & 0.998 (0.000)\\
\hspace{1em}500 & NCTP & 0.676 (0.010) & 0.602 (0.018) & 1.000 (0.000) & 0.961 (0.002)\\
\hspace{1em}500 & CAFHT & \textcolor{red}{0.221 (0.002)} & \textcolor{red}{0.748 (0.013)} & 0.972 (0.002) & 0.949 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.985 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1000 & NCTP & 0.577 (0.007) & 0.568 (0.014) & 1.000 (0.000) & 0.956 (0.002)\\
\hspace{1em}1000 & CAFHT & \textcolor{red}{0.209 (0.002)} & \textcolor{red}{0.745 (0.010)} & 0.973 (0.002) & 0.950 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2000}}\\
\hspace{1em}2000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2000 & NCTP & 0.516 (0.005) & 0.511 (0.012) & 1.000 (0.000) & 0.950 (0.001)\\
\hspace{1em}2000 & CAFHT & \textcolor{red}{0.203 (0.001)} & \textcolor{red}{0.749 (0.009)} & 0.976 (0.001) & 0.953 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5000}}\\
\hspace{1em}5000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5000 & NCTP & 0.460 (0.003) & 0.496 (0.009) & 1.000 (0.000) & 0.949 (0.001)\\
\hspace{1em}5000 & CAFHT & \textcolor{red}{0.191 (0.001)} & \textcolor{red}{0.729 (0.008)} & 0.974 (0.001) & 0.949 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10000}}\\
\hspace{1em}10000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}10000 & NCTP & 0.433 (0.004) & 0.513 (0.007) & 1.000 (0.000) & 0.951 (0.001)\\
\hspace{1em}10000 & CAFHT & \textcolor{red}{0.187 (0.001)} & \textcolor{red}{0.729 (0.007)} & 0.974 (0.001) & 0.949 (0.001)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_ndata99.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & 0.940 (0.006) & 1.000 (0.000) & 0.994 (0.001)\\
\hspace{1em}200 & NCTP & 2.000 (0.000) & 0.940 (0.006) & 1.000 (0.000) & 0.994 (0.001)\\
\hspace{1em}200 & CAFHT & 2.000 (0.000) & 0.940 (0.006) & 1.000 (0.000) & 0.994 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & 0.976 (0.003) & 1.000 (0.000) & 0.998 (0.000)\\
\hspace{1em}500 & NCTP & 2.000 (0.000) & 0.976 (0.003) & 1.000 (0.000) & 0.998 (0.000)\\
\hspace{1em}500 & CAFHT & 2.000 (0.000) & 0.976 (0.003) & 1.000 (0.000) & 0.998 (0.000)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.985 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1000 & NCTP & \textcolor{red}{0.846 (0.013)} & 0.950 (0.005) & 1.000 (0.000) & 0.995 (0.000)\\
\hspace{1em}1000 & CAFHT & 2.000 (0.000) & \textcolor{red}{0.985 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2000}}\\
\hspace{1em}2000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2000 & NCTP & 0.673 (0.008) & 0.912 (0.005) & 1.000 (0.000) & 0.991 (0.001)\\
\hspace{1em}2000 & CAFHT & \textcolor{red}{0.325 (0.003)} & 0.914 (0.007) & 1.000 (0.000) & 0.991 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5000}}\\
\hspace{1em}5000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5000 & NCTP & 0.591 (0.005) & 0.911 (0.004) & 1.000 (0.000) & 0.991 (0.000)\\
\hspace{1em}5000 & CAFHT & \textcolor{red}{0.300 (0.002)} & 0.907 (0.005) & 1.000 (0.000) & 0.990 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10000}}\\
\hspace{1em}10000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}10000 & NCTP & 0.548 (0.005) & \textcolor{red}{0.906 (0.005)} & 1.000 (0.000) & 0.991 (0.000)\\
\hspace{1em}10000 & CAFHT & \textcolor{red}{0.293 (0.001)} & 0.901 (0.005) & 1.000 (0.000) & 0.990 (0.001)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_ndata_aci.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.939 (0.007)} & 1.000 (0.000) & 0.994 (0.001)\\
\hspace{1em}200 & NCTP & 0.687 (0.035) & \textcolor{red}{0.260 (0.024)} & 0.992 (0.002) & 0.919 (0.004)\\
\hspace{1em}200 & CAFHT & 0.202 (0.003) & \textcolor{red}{0.704 (0.017)} & 0.944 (0.005) & 0.920 (0.005)\\
\hspace{1em}200 & ACI & \textcolor{red}{0.073 (0.001)} & \textcolor{red}{0.000 (0.000)} & 0.000 (0.000) & 0.000 (0.000)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.969 (0.005)} & 1.000 (0.000) & 0.997 (0.000)\\
\hspace{1em}500 & NCTP & 0.467 (0.021) & \textcolor{red}{0.196 (0.019)} & 0.994 (0.002) & 0.916 (0.003)\\
\hspace{1em}500 & CAFHT & 0.182 (0.002) & \textcolor{red}{0.682 (0.016)} & 0.934 (0.003) & 0.910 (0.004)\\
\hspace{1em}500 & ACI & \textcolor{red}{0.069 (0.001)} & \textcolor{red}{0.000 (0.000)} & 0.000 (0.000) & 0.000 (0.000)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.992 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1000 & NCTP & 0.343 (0.018) & \textcolor{red}{0.093 (0.012)} & 0.992 (0.001) & 0.901 (0.003)\\
\hspace{1em}1000 & CAFHT & 0.174 (0.001) & \textcolor{red}{0.679 (0.012)} & 0.934 (0.003) & 0.908 (0.003)\\
\hspace{1em}1000 & ACI & \textcolor{red}{0.065 (0.001)} & \textcolor{red}{0.000 (0.000)} & 0.000 (0.000) & 0.000 (0.000)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2000}}\\
\hspace{1em}2000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}2000 & NCTP & 0.308 (0.014) & \textcolor{red}{0.060 (0.008)} & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}2000 & CAFHT & 0.163 (0.001) & \textcolor{red}{0.656 (0.010)} & 0.926 (0.002) & 0.899 (0.003)\\
\hspace{1em}2000 & ACI & \textcolor{red}{0.063 (0.000)} & \textcolor{red}{0.000 (0.000)} & 0.000 (0.000) & 0.000 (0.000)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5000}}\\
\hspace{1em}5000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5000 & NCTP & 0.244 (0.013) & \textcolor{red}{0.033 (0.006)} & 0.997 (0.001) & 0.900 (0.002)\\
\hspace{1em}5000 & CAFHT & 0.158 (0.001) & \textcolor{red}{0.655 (0.007)} & 0.925 (0.002) & 0.899 (0.002)\\
\hspace{1em}5000 & ACI & \textcolor{red}{0.059 (0.000)} & \textcolor{red}{0.000 (0.000)} & 0.000 (0.000) & 0.000 (0.000)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10000}}\\
\hspace{1em}10000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}10000 & NCTP & 0.235 (0.011) & \textcolor{red}{0.026 (0.004)} & 0.998 (0.000) & 0.900 (0.001)\\
\hspace{1em}10000 & CAFHT & 0.152 (0.001) & \textcolor{red}{0.680 (0.007)} & 0.928 (0.001) & 0.903 (0.002)\\
\hspace{1em}10000 & ACI & \textcolor{red}{0.057 (0.000)} & \textcolor{red}{0.000 (0.000)} & 0.000 (0.000) & 0.000 (0.000)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_dynamic_ndim.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Data dimensionality & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1}}\\
\hspace{1em}1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}1 & NCTP & 0.308 (0.014) & 0.060 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}1 & CAFHT & \textcolor{red}{0.163 (0.001)} & \textcolor{red}{0.656 (0.010)} & 0.926 (0.002) & 0.899 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2 & NCTP & 0.338 (0.015) & 0.064 (0.008) & 0.996 (0.001) & 0.905 (0.002)\\
\hspace{1em}2 & CAFHT & \textcolor{red}{0.172 (0.001)} & \textcolor{red}{0.630 (0.009)} & 0.930 (0.002) & 0.901 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}3 & NCTP & 0.349 (0.016) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}3 & CAFHT & \textcolor{red}{0.179 (0.001)} & \textcolor{red}{0.624 (0.012)} & 0.930 (0.002) & 0.900 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5 & NCTP & 0.378 (0.017) & 0.066 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}5 & CAFHT & \textcolor{red}{0.188 (0.001)} & \textcolor{red}{0.619 (0.015)} & 0.931 (0.002) & 0.900 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10}}\\
\hspace{1em}10 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}10 & NCTP & 0.410 (0.020) & 0.057 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}10 & CAFHT & \textcolor{red}{0.199 (0.001)} & \textcolor{red}{0.580 (0.013)} & 0.936 (0.002) & 0.901 (0.003)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_static_delta.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
\makecell{Proportion of \\ hard samples \\(all data)} & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.1}}\\
\hspace{1em}0.1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.1 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}0.1 & CAFHT & \textcolor{red}{0.204 (0.002)} & \textcolor{red}{0.273 (0.008)} & 0.973 (0.002) & 0.904 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.2 & NCTP & 0.720 (0.006) & 0.496 (0.008) & 1.000 (0.000) & 0.898 (0.002)\\
\hspace{1em}0.2 & CAFHT & \textcolor{red}{0.335 (0.005)} & \textcolor{red}{0.527 (0.011)} & 0.993 (0.001) & 0.900 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.5 & NCTP & 0.776 (0.005) & 0.803 (0.003) & 1.000 (0.000) & 0.901 (0.002)\\
\hspace{1em}0.5 & CAFHT & \textcolor{red}{0.770 (0.007)} & \textcolor{red}{0.808 (0.004)} & 0.992 (0.001) & 0.900 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_static_delta_test.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlll}
\toprule
Proportion of hard samples (test data) & Method & Length & Marginal coverage\\
\midrule
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)}\\
\hspace{1em}0.2 & NCTP & 0.437 (0.028) & 0.811 (0.003)\\
\hspace{1em}0.2 & CAFHT & 0.284 (0.003) & \textcolor{red}{0.832 (0.003)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.3}}\\
\hspace{1em}0.3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.000)}\\
\hspace{1em}0.3 & NCTP & 0.419 (0.027) & 0.715 (0.004)\\
\hspace{1em}0.3 & CAFHT & 0.359 (0.004) & \textcolor{red}{0.762 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.4}}\\
\hspace{1em}0.4 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.000)}\\
\hspace{1em}0.4 & NCTP & 0.432 (0.026) & 0.619 (0.004)\\
\hspace{1em}0.4 & CAFHT & 0.438 (0.005) & \textcolor{red}{0.689 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.000)}\\
\hspace{1em}0.5 & NCTP & 0.431 (0.027) & 0.526 (0.005)\\
\hspace{1em}0.5 & CAFHT & 0.517 (0.006) & \textcolor{red}{0.624 (0.005)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.6}}\\
\hspace{1em}0.6 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.6 & NCTP & 0.451 (0.028) & 0.438 (0.006)\\
\hspace{1em}0.6 & CAFHT & 0.598 (0.007) & \textcolor{red}{0.552 (0.005)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.7}}\\
\hspace{1em}0.7 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.7 & NCTP & 0.436 (0.027) & 0.340 (0.006)\\
\hspace{1em}0.7 & CAFHT & 0.671 (0.008) & \textcolor{red}{0.481 (0.006)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.8}}\\
\hspace{1em}0.8 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.8 & NCTP & 0.437 (0.027) & 0.252 (0.007)\\
\hspace{1em}0.8 & CAFHT & 0.746 (0.009) & \textcolor{red}{0.414 (0.006)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.9}}\\
\hspace{1em}0.9 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)}\\
\hspace{1em}0.9 & NCTP & 0.432 (0.027) & 0.157 (0.007)\\
\hspace{1em}0.9 & CAFHT & 0.828 (0.010) & \textcolor{red}{0.343 (0.007)}\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_static_horizon.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Prediction horizon & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 0.504 (0.009) & \textcolor{red}{0.414 (0.010)} & 1.000 (0.000) & 0.942 (0.001)\\
\hspace{1em}5 & NCTP & \textcolor{red}{0.246 (0.012)} & 0.067 (0.009) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}5 & CAFHT & 0.260 (0.006) & \textcolor{red}{0.110 (0.011)} & 0.987 (0.001) & 0.901 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{15}}\\
\hspace{1em}15 & CFRNN & 0.688 (0.008) & \textcolor{red}{0.624 (0.010)} & 1.000 (0.000) & 0.963 (0.001)\\
\hspace{1em}15 & NCTP & 0.331 (0.018) & 0.064 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}15 & CAFHT & \textcolor{red}{0.256 (0.004)} & \textcolor{red}{0.125 (0.011)} & 0.987 (0.001) & 0.902 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{25}}\\
\hspace{1em}25 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.992 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}25 & NCTP & 0.368 (0.020) & 0.067 (0.009) & 0.996 (0.001) & 0.905 (0.002)\\
\hspace{1em}25 & CAFHT & \textcolor{red}{0.241 (0.003)} & \textcolor{red}{0.144 (0.008)} & 0.984 (0.001) & 0.902 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{50}}\\
\hspace{1em}50 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.992 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}50 & NCTP & 0.390 (0.023) & 0.061 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}50 & CAFHT & \textcolor{red}{0.218 (0.002)} & \textcolor{red}{0.198 (0.010)} & 0.978 (0.002) & 0.901 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{100}}\\
\hspace{1em}100 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}100 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}100 & CAFHT & \textcolor{red}{0.204 (0.002)} & \textcolor{red}{0.273 (0.008)} & 0.973 (0.002) & 0.904 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_static_ndata.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.945 (0.006)} & 1.000 (0.000) & 0.994 (0.001)\\
\hspace{1em}200 & NCTP & 0.927 (0.048) & 0.251 (0.024) & 0.990 (0.002) & 0.916 (0.004)\\
\hspace{1em}200 & CAFHT & \textcolor{red}{0.311 (0.010)} & \textcolor{red}{0.434 (0.025)} & 0.968 (0.005) & 0.914 (0.006)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.972 (0.004)} & 1.000 (0.000) & 0.997 (0.000)\\
\hspace{1em}500 & NCTP & 0.666 (0.031) & 0.200 (0.020) & 0.995 (0.002) & 0.917 (0.003)\\
\hspace{1em}500 & CAFHT & \textcolor{red}{0.243 (0.005)} & \textcolor{red}{0.326 (0.017)} & 0.974 (0.003) & 0.910 (0.004)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.986 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1000 & NCTP & 0.466 (0.030) & 0.084 (0.011) & 0.994 (0.001) & 0.902 (0.002)\\
\hspace{1em}1000 & CAFHT & \textcolor{red}{0.227 (0.003)} & \textcolor{red}{0.289 (0.012)} & 0.976 (0.002) & 0.906 (0.003)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2000}}\\
\hspace{1em}2000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2000 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}2000 & CAFHT & \textcolor{red}{0.204 (0.002)} & \textcolor{red}{0.273 (0.008)} & 0.973 (0.002) & 0.904 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5000}}\\
\hspace{1em}5000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5000 & NCTP & 0.322 (0.024) & 0.034 (0.006) & 0.996 (0.001) & 0.901 (0.002)\\
\hspace{1em}5000 & CAFHT & \textcolor{red}{0.194 (0.002)} & \textcolor{red}{0.263 (0.008)} & 0.973 (0.001) & 0.902 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10000}}\\
\hspace{1em}10000 & CFRNN & 2.000 (0.000) & \textcolor{red}{1.000 (0.000)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}10000 & NCTP & 0.299 (0.089) & 0.044 (0.023) & 0.997 (0.002) & 0.907 (0.005)\\
\hspace{1em}10000 & CAFHT & \textcolor{red}{0.180 (0.005)} & \textcolor{red}{0.270 (0.037)} & 0.966 (0.004) & 0.901 (0.006)\\
\bottomrule
\end{tabular}}


==> tables_new/main_exp_sim_static_ndim.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Data dimensionality & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1}}\\
\hspace{1em}1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}1 & CAFHT & \textcolor{red}{0.204 (0.002)} & \textcolor{red}{0.273 (0.008)} & 0.973 (0.002) & 0.904 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2 & NCTP & 0.475 (0.027) & 0.059 (0.007) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}2 & CAFHT & \textcolor{red}{0.210 (0.002)} & \textcolor{red}{0.195 (0.009)} & 0.981 (0.001) & 0.904 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}3 & NCTP & 0.495 (0.028) & 0.068 (0.009) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}3 & CAFHT & \textcolor{red}{0.219 (0.003)} & \textcolor{red}{0.160 (0.011)} & 0.982 (0.001) & 0.900 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5 & NCTP & 0.529 (0.032) & 0.066 (0.009) & 0.997 (0.001) & 0.906 (0.002)\\
\hspace{1em}5 & CAFHT & \textcolor{red}{0.234 (0.003)} & \textcolor{red}{0.152 (0.013)} & 0.985 (0.002) & 0.903 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10}}\\
\hspace{1em}10 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}10 & NCTP & 0.615 (0.038) & 0.061 (0.008) & 0.997 (0.001) & 0.904 (0.002)\\
\hspace{1em}10 & CAFHT & \textcolor{red}{0.267 (0.003)} & \textcolor{red}{0.212 (0.015)} & 0.978 (0.002) & 0.902 (0.003)\\
\bottomrule
\end{tabular}}


==> tables_new/multi_vs_fixed_full.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rll}
\toprule
Method & Empirical quantile $\hat{Q}$ & Remark\\
\midrule
\addlinespace[0.3em]
CFRNN & $\infty$ & $\hat{Q} = \infty$ for every time step.\\
NCTP & 0.5268 & \makecell[l]{$\hat{Q}$ is multiplied with the standard error at each time step \\ before adding or subtracting from the point prediction.} \\
CAFHT - multiplicative & 0.5883 & \makecell[l]{$\hat{Q}$ is multiplied with the width of the ACI bands at each  \\ time step before adding or subtracting from the ACI bands.} \\
CAFHT - additive & 0.2058 & \makecell[l]{$\hat{Q}$ is directly added or subtracted from the ACI bands.}  \\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_real_dynamic_fixed_ndata.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}200 & NCTP & 0.388 (0.009) & 0.919 (0.004) & 0.986 (0.002) & 0.335 (0.023)\\
\hspace{1em}200 & CAFHT & 0.348 (0.009) & 0.964 (0.003) & 0.994 (0.001) & \textcolor{red}{0.700 (0.024)}\\
\hspace{1em}200 & CAFHT - PID & \textcolor{red}{0.278 (0.008)} & 0.961 (0.004) & 0.991 (0.002) & \textcolor{red}{0.699 (0.025)}\\
\hspace{1em}200 & CAFHT (theory) & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}200 & CAFHT (theory) - PID & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}500 & NCTP & 0.308 (0.006) & 0.912 (0.003) & 0.989 (0.001) & 0.241 (0.017)\\
\hspace{1em}500 & CAFHT & 0.246 (0.003) & 0.919 (0.004) & 0.982 (0.002) & \textcolor{red}{0.366 (0.019)}\\
\hspace{1em}500 & CAFHT - PID & \textcolor{red}{0.198 (0.002)} & 0.920 (0.004) & 0.977 (0.002) & \textcolor{red}{0.418 (0.018)}\\
\hspace{1em}500 & CAFHT (theory) & 0.383 (0.005) & 0.988 (0.001) & 1.000 (0.000) & \textcolor{red}{0.886 (0.010)}\\
\hspace{1em}500 & CAFHT (theory) - PID & 0.304 (0.005) & 0.987 (0.001) & 1.000 (0.000) & \textcolor{red}{0.876 (0.011)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1000 & NCTP & 0.247 (0.004) & 0.900 (0.003) & 0.989 (0.001) & 0.125 (0.012)\\
\hspace{1em}1000 & CAFHT & 0.228 (0.002) & 0.912 (0.003) & 0.983 (0.002) & \textcolor{red}{0.296 (0.015)}\\
\hspace{1em}1000 & CAFHT - PID & \textcolor{red}{0.185 (0.001)} & 0.911 (0.003) & 0.974 (0.002) & \textcolor{red}{0.357 (0.015)}\\
\hspace{1em}1000 & CAFHT (theory) & 0.287 (0.002) & 0.964 (0.002) & 0.999 (0.000) & \textcolor{red}{0.658 (0.013)}\\
\hspace{1em}1000 & CAFHT (theory) - PID & 0.225 (0.002) & 0.959 (0.002) & 0.994 (0.001) & \textcolor{red}{0.645 (0.013)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_real_dynamic_fixed_noise_level.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Noise level for hard samples & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1}}\\
\hspace{1em}1.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1.0 & NCTP & 0.172 (0.001) & 0.898 (0.003) & 0.898 (0.003) & 0.901 (0.006)\\
\hspace{1em}1.0 & CAFHT & 0.180 (0.001) & 0.907 (0.003) & 0.907 (0.004) & \textcolor{red}{0.907 (0.005)}\\
\hspace{1em}1.0 & CAFHT - PID & \textcolor{red}{0.141 (0.001)} & 0.901 (0.003) & 0.901 (0.003) & 0.901 (0.006)\\
\hspace{1em}1.0 & CAFHT (theory) & 0.197 (0.001) & 0.958 (0.002) & 0.958 (0.002) & \textcolor{red}{0.961 (0.003)}\\
\hspace{1em}1.0 & CAFHT (theory) - PID & 0.158 (0.001) & 0.955 (0.002) & 0.954 (0.002) & \textcolor{red}{0.957 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1.5}}\\
\hspace{1em}1.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1.5 & NCTP & 0.185 (0.002) & 0.902 (0.003) & 0.941 (0.002) & 0.561 (0.011)\\
\hspace{1em}1.5 & CAFHT & 0.188 (0.001) & 0.908 (0.003) & 0.934 (0.003) & \textcolor{red}{0.681 (0.010)}\\
\hspace{1em}1.5 & CAFHT - PID & \textcolor{red}{0.150 (0.001)} & 0.903 (0.003) & 0.926 (0.003) & \textcolor{red}{0.703 (0.010)}\\
\hspace{1em}1.5 & CAFHT (theory) & 0.208 (0.001) & 0.960 (0.002) & 0.975 (0.001) & \textcolor{red}{0.827 (0.007)}\\
\hspace{1em}1.5 & CAFHT (theory) - PID & 0.167 (0.001) & 0.953 (0.002) & 0.967 (0.001) & \textcolor{red}{0.840 (0.007)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.0 & NCTP & 0.204 (0.002) & 0.903 (0.002) & 0.973 (0.002) & 0.296 (0.012)\\
\hspace{1em}2.0 & CAFHT & 0.199 (0.001) & 0.906 (0.003) & 0.957 (0.002) & \textcolor{red}{0.463 (0.011)}\\
\hspace{1em}2.0 & CAFHT - PID & \textcolor{red}{0.160 (0.001)} & 0.904 (0.003) & 0.946 (0.002) & \textcolor{red}{0.535 (0.012)}\\
\hspace{1em}2.0 & CAFHT (theory) & 0.228 (0.001) & 0.961 (0.002) & 0.990 (0.001) & \textcolor{red}{0.702 (0.011)}\\
\hspace{1em}2.0 & CAFHT (theory) - PID & 0.182 (0.001) & 0.955 (0.002) & 0.980 (0.001) & \textcolor{red}{0.737 (0.010)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2.5}}\\
\hspace{1em}2.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.5 & NCTP & 0.224 (0.003) & 0.900 (0.003) & 0.984 (0.001) & 0.171 (0.011)\\
\hspace{1em}2.5 & CAFHT & 0.209 (0.001) & 0.904 (0.003) & 0.971 (0.002) & \textcolor{red}{0.323 (0.013)}\\
\hspace{1em}2.5 & CAFHT - PID & \textcolor{red}{0.170 (0.001)} & 0.901 (0.003) & 0.959 (0.002) & \textcolor{red}{0.397 (0.012)}\\
\hspace{1em}2.5 & CAFHT (theory) & 0.254 (0.002) & 0.961 (0.002) & 0.996 (0.000) & \textcolor{red}{0.645 (0.012)}\\
\hspace{1em}2.5 & CAFHT (theory) - PID & 0.200 (0.001) & 0.956 (0.002) & 0.988 (0.001) & \textcolor{red}{0.673 (0.010)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.0 & NCTP & 0.247 (0.004) & 0.900 (0.003) & 0.989 (0.001) & 0.125 (0.012)\\
\hspace{1em}3.0 & CAFHT & 0.222 (0.002) & 0.907 (0.003) & 0.981 (0.002) & \textcolor{red}{0.259 (0.014)}\\
\hspace{1em}3.0 & CAFHT - PID & \textcolor{red}{0.180 (0.001)} & 0.902 (0.003) & 0.969 (0.002) & \textcolor{red}{0.320 (0.014)}\\
\hspace{1em}3.0 & CAFHT (theory) & 0.280 (0.002) & 0.960 (0.002) & 0.999 (0.000) & \textcolor{red}{0.621 (0.013)}\\
\hspace{1em}3.0 & CAFHT (theory) - PID & 0.219 (0.001) & 0.955 (0.002) & 0.993 (0.001) & \textcolor{red}{0.615 (0.013)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3.5}}\\
\hspace{1em}3.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.5 & NCTP & 0.270 (0.005) & 0.900 (0.002) & 0.992 (0.001) & 0.097 (0.011)\\
\hspace{1em}3.5 & CAFHT & 0.233 (0.002) & 0.905 (0.003) & 0.985 (0.002) & \textcolor{red}{0.214 (0.014)}\\
\hspace{1em}3.5 & CAFHT - PID & \textcolor{red}{0.191 (0.002)} & 0.902 (0.003) & 0.975 (0.002) & \textcolor{red}{0.271 (0.015)}\\
\hspace{1em}3.5 & CAFHT (theory) & 0.305 (0.003) & 0.959 (0.002) & 0.999 (0.000) & \textcolor{red}{0.605 (0.014)}\\
\hspace{1em}3.5 & CAFHT (theory) - PID & 0.240 (0.002) & 0.956 (0.002) & 0.996 (0.001) & \textcolor{red}{0.608 (0.013)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4}}\\
\hspace{1em}4.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.0 & NCTP & 0.295 (0.007) & 0.900 (0.002) & 0.993 (0.001) & 0.089 (0.011)\\
\hspace{1em}4.0 & CAFHT & 0.246 (0.003) & 0.904 (0.003) & 0.986 (0.002) & \textcolor{red}{0.188 (0.015)}\\
\hspace{1em}4.0 & CAFHT - PID & \textcolor{red}{0.203 (0.003)} & 0.904 (0.003) & 0.981 (0.002) & \textcolor{red}{0.233 (0.015)}\\
\hspace{1em}4.0 & CAFHT (theory) & 0.326 (0.003) & 0.958 (0.002) & 1.000 (0.000) & \textcolor{red}{0.587 (0.015)}\\
\hspace{1em}4.0 & CAFHT (theory) - PID & 0.261 (0.002) & 0.958 (0.002) & 0.998 (0.000) & \textcolor{red}{0.603 (0.013)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4.5}}\\
\hspace{1em}4.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.5 & NCTP & 0.318 (0.008) & 0.900 (0.002) & 0.993 (0.001) & 0.088 (0.011)\\
\hspace{1em}4.5 & CAFHT & 0.255 (0.004) & 0.904 (0.003) & 0.988 (0.002) & \textcolor{red}{0.171 (0.016)}\\
\hspace{1em}4.5 & CAFHT - PID & \textcolor{red}{0.213 (0.004)} & 0.901 (0.003) & 0.982 (0.002) & \textcolor{red}{0.192 (0.015)}\\
\hspace{1em}4.5 & CAFHT (theory) & 0.351 (0.003) & 0.958 (0.002) & 1.000 (0.000) & \textcolor{red}{0.588 (0.014)}\\
\hspace{1em}4.5 & CAFHT (theory) - PID & 0.283 (0.002) & 0.959 (0.002) & 0.999 (0.000) & \textcolor{red}{0.606 (0.014)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}5.0 & NCTP & 0.341 (0.010) & 0.900 (0.002) & 0.993 (0.001) & 0.092 (0.012)\\
\hspace{1em}5.0 & CAFHT & 0.269 (0.004) & 0.904 (0.003) & 0.989 (0.002) & \textcolor{red}{0.168 (0.017)}\\
\hspace{1em}5.0 & CAFHT - PID & \textcolor{red}{0.224 (0.004)} & 0.899 (0.003) & 0.983 (0.002) & \textcolor{red}{0.169 (0.016)}\\
\hspace{1em}5.0 & CAFHT (theory) & 0.373 (0.003) & 0.957 (0.002) & 1.000 (0.000) & \textcolor{red}{0.580 (0.014)}\\
\hspace{1em}5.0 & CAFHT (theory) - PID & 0.304 (0.003) & 0.958 (0.002) & 0.999 (0.000) & \textcolor{red}{0.596 (0.015)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_real_dynamic_fixed_noise_level_02.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Noise level for hard samples & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1.5}}\\
\hspace{1em}1.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1.5 & NCTP & 0.197 (0.002) & 0.902 (0.003) & 0.963 (0.002) & 0.654 (0.010)\\
\hspace{1em}1.5 & CAFHT & 0.194 (0.001) & 0.902 (0.003) & 0.948 (0.002) & \textcolor{red}{0.717 (0.008)}\\
\hspace{1em}1.5 & CAFHT - PID & \textcolor{red}{0.156 (0.001)} & 0.901 (0.003) & 0.939 (0.003) & \textcolor{red}{0.746 (0.008)}\\
\hspace{1em}1.5 & CAFHT (theory) & 0.217 (0.001) & 0.958 (0.002) & 0.984 (0.001) & \textcolor{red}{0.856 (0.006)}\\
\hspace{1em}1.5 & CAFHT (theory) - PID & 0.175 (0.001) & 0.953 (0.002) & 0.974 (0.002) & \textcolor{red}{0.869 (0.006)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.0 & NCTP & 0.239 (0.002) & 0.905 (0.003) & 0.992 (0.001) & 0.552 (0.010)\\
\hspace{1em}2.0 & CAFHT & 0.216 (0.001) & 0.905 (0.003) & 0.980 (0.002) & \textcolor{red}{0.601 (0.010)}\\
\hspace{1em}2.0 & CAFHT - PID & \textcolor{red}{0.174 (0.001)} & 0.896 (0.003) & 0.964 (0.002) & \textcolor{red}{0.621 (0.010)}\\
\hspace{1em}2.0 & CAFHT (theory) & 0.251 (0.001) & 0.959 (0.002) & 0.996 (0.001) & \textcolor{red}{0.810 (0.007)}\\
\hspace{1em}2.0 & CAFHT (theory) - PID & 0.200 (0.001) & 0.952 (0.002) & 0.988 (0.001) & \textcolor{red}{0.809 (0.007)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2.5}}\\
\hspace{1em}2.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.5 & NCTP & 0.289 (0.002) & 0.905 (0.002) & 0.998 (0.000) & 0.529 (0.011)\\
\hspace{1em}2.5 & CAFHT & 0.241 (0.002) & 0.903 (0.003) & 0.992 (0.001) & \textcolor{red}{0.542 (0.011)}\\
\hspace{1em}2.5 & CAFHT - PID & \textcolor{red}{0.194 (0.001)} & 0.901 (0.003) & 0.980 (0.001) & \textcolor{red}{0.581 (0.011)}\\
\hspace{1em}2.5 & CAFHT (theory) & 0.289 (0.001) & 0.960 (0.002) & 1.000 (0.000) & \textcolor{red}{0.801 (0.008)}\\
\hspace{1em}2.5 & CAFHT (theory) - PID & 0.229 (0.001) & 0.955 (0.002) & 0.994 (0.001) & \textcolor{red}{0.798 (0.008)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.0 & NCTP & 0.341 (0.003) & 0.906 (0.002) & 0.999 (0.000) & 0.527 (0.011)\\
\hspace{1em}3.0 & CAFHT & 0.267 (0.002) & 0.903 (0.003) & 0.997 (0.001) & 0.526 (0.014)\\
\hspace{1em}3.0 & CAFHT - PID & \textcolor{red}{0.214 (0.002)} & 0.898 (0.003) & 0.987 (0.001) & 0.537 (0.013)\\
\hspace{1em}3.0 & CAFHT (theory) & 0.326 (0.002) & 0.961 (0.002) & 1.000 (0.000) & \textcolor{red}{0.803 (0.008)}\\
\hspace{1em}3.0 & CAFHT (theory) - PID & 0.258 (0.002) & 0.956 (0.002) & 0.997 (0.001) & \textcolor{red}{0.794 (0.007)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3.5}}\\
\hspace{1em}3.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.5 & NCTP & 0.392 (0.003) & 0.905 (0.002) & 0.999 (0.000) & 0.521 (0.011)\\
\hspace{1em}3.5 & CAFHT & 0.294 (0.002) & 0.905 (0.003) & 0.999 (0.000) & 0.526 (0.014)\\
\hspace{1em}3.5 & CAFHT - PID & \textcolor{red}{0.238 (0.002)} & 0.899 (0.003) & 0.992 (0.001) & 0.524 (0.013)\\
\hspace{1em}3.5 & CAFHT (theory) & 0.360 (0.002) & 0.960 (0.002) & 1.000 (0.000) & \textcolor{red}{0.800 (0.008)}\\
\hspace{1em}3.5 & CAFHT (theory) - PID & 0.289 (0.002) & 0.957 (0.002) & 0.999 (0.000) & \textcolor{red}{0.790 (0.008)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4}}\\
\hspace{1em}4.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.0 & NCTP & 0.442 (0.004) & 0.905 (0.002) & 0.999 (0.000) & 0.522 (0.011)\\
\hspace{1em}4.0 & CAFHT & 0.317 (0.003) & 0.903 (0.003) & 0.999 (0.000) & 0.515 (0.014)\\
\hspace{1em}4.0 & CAFHT - PID & \textcolor{red}{0.260 (0.002)} & 0.901 (0.003) & 0.995 (0.001) & 0.525 (0.014)\\
\hspace{1em}4.0 & CAFHT (theory) & 0.395 (0.003) & 0.962 (0.002) & 1.000 (0.000) & \textcolor{red}{0.806 (0.007)}\\
\hspace{1em}4.0 & CAFHT (theory) - PID & 0.319 (0.002) & 0.958 (0.002) & 0.999 (0.000) & \textcolor{red}{0.788 (0.008)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4.5}}\\
\hspace{1em}4.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.5 & NCTP & 0.490 (0.004) & 0.905 (0.002) & 1.000 (0.000) & 0.520 (0.011)\\
\hspace{1em}4.5 & CAFHT & 0.344 (0.003) & 0.904 (0.003) & 1.000 (0.000) & 0.521 (0.014)\\
\hspace{1em}4.5 & CAFHT - PID & \textcolor{red}{0.281 (0.003)} & 0.902 (0.003) & 0.997 (0.001) & 0.520 (0.014)\\
\hspace{1em}4.5 & CAFHT (theory) & 0.425 (0.003) & 0.961 (0.002) & 1.000 (0.000) & \textcolor{red}{0.803 (0.007)}\\
\hspace{1em}4.5 & CAFHT (theory) - PID & 0.350 (0.003) & 0.957 (0.002) & 1.000 (0.000) & \textcolor{red}{0.785 (0.008)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}5.0 & NCTP & 0.537 (0.004) & 0.905 (0.002) & 1.000 (0.000) & \textcolor{red}{0.522 (0.011)}\\
\hspace{1em}5.0 & CAFHT & 0.369 (0.004) & 0.905 (0.004) & 1.000 (0.000) & \textcolor{red}{0.526 (0.016)}\\
\hspace{1em}5.0 & CAFHT - PID & \textcolor{red}{0.301 (0.003)} & 0.899 (0.003) & 0.998 (0.001) & 0.501 (0.014)\\
\hspace{1em}5.0 & CAFHT (theory) & 0.456 (0.003) & 0.959 (0.002) & 1.000 (0.000) & \textcolor{red}{0.795 (0.007)}\\
\hspace{1em}5.0 & CAFHT (theory) - PID & 0.381 (0.003) & 0.959 (0.002) & 1.000 (0.000) & \textcolor{red}{0.793 (0.008)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_real_dynamic_multi_ndata.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}200 & NCTP & 0.388 (0.009) & 0.919 (0.004) & 0.986 (0.002) & 0.335 (0.023)\\
\hspace{1em}200 & CAFHT & 0.321 (0.006) & 0.961 (0.004) & 0.979 (0.003) & \textcolor{red}{0.810 (0.018)}\\
\hspace{1em}200 & CAFHT - PID & \textcolor{red}{0.266 (0.005)} & 0.956 (0.005) & 0.980 (0.003) & \textcolor{red}{0.741 (0.022)}\\
\hspace{1em}200 & CAFHT (theory) & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}200 & CAFHT (theory) - PID & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}500 & NCTP & 0.308 (0.006) & 0.912 (0.003) & 0.989 (0.001) & 0.241 (0.017)\\
\hspace{1em}500 & CAFHT & 0.249 (0.002) & 0.921 (0.004) & 0.961 (0.003) & \textcolor{red}{0.572 (0.016)}\\
\hspace{1em}500 & CAFHT - PID & \textcolor{red}{0.213 (0.003)} & 0.925 (0.004) & 0.965 (0.003) & \textcolor{red}{0.580 (0.018)}\\
\hspace{1em}500 & CAFHT (theory) & 0.338 (0.004) & 0.987 (0.001) & 0.995 (0.001) & \textcolor{red}{0.911 (0.008)}\\
\hspace{1em}500 & CAFHT (theory) - PID & 0.284 (0.004) & 0.989 (0.001) & 0.998 (0.000) & \textcolor{red}{0.910 (0.008)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1000 & NCTP & 0.247 (0.004) & 0.900 (0.003) & 0.989 (0.001) & 0.125 (0.012)\\
\hspace{1em}1000 & CAFHT & 0.236 (0.002) & 0.911 (0.003) & 0.955 (0.002) & \textcolor{red}{0.523 (0.014)}\\
\hspace{1em}1000 & CAFHT - PID & \textcolor{red}{0.194 (0.001)} & 0.912 (0.003) & 0.956 (0.002) & \textcolor{red}{0.527 (0.017)}\\
\hspace{1em}1000 & CAFHT (theory) & 0.272 (0.001) & 0.962 (0.002) & 0.986 (0.001) & \textcolor{red}{0.751 (0.010)}\\
\hspace{1em}1000 & CAFHT (theory) - PID & 0.222 (0.001) & 0.964 (0.001) & 0.987 (0.001) & \textcolor{red}{0.765 (0.009)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_real_dynamic_multi_noise_level.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Noise level for hard samples & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1}}\\
\hspace{1em}1.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1.0 & NCTP & 0.172 (0.001) & 0.898 (0.003) & 0.898 (0.003) & 0.901 (0.006)\\
\hspace{1em}1.0 & CAFHT & 0.201 (0.001) & 0.902 (0.003) & 0.901 (0.003) & \textcolor{red}{0.912 (0.005)}\\
\hspace{1em}1.0 & CAFHT - PID & \textcolor{red}{0.159 (0.001)} & 0.906 (0.003) & 0.906 (0.003) & \textcolor{red}{0.909 (0.005)}\\
\hspace{1em}1.0 & CAFHT (theory) & 0.226 (0.001) & 0.955 (0.002) & 0.955 (0.002) & \textcolor{red}{0.959 (0.004)}\\
\hspace{1em}1.0 & CAFHT (theory) - PID & 0.174 (0.001) & 0.957 (0.002) & 0.956 (0.002) & \textcolor{red}{0.960 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1.5}}\\
\hspace{1em}1.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1.5 & NCTP & 0.185 (0.002) & 0.902 (0.003) & 0.941 (0.002) & 0.561 (0.011)\\
\hspace{1em}1.5 & CAFHT & 0.208 (0.001) & 0.903 (0.003) & 0.918 (0.003) & \textcolor{red}{0.776 (0.009)}\\
\hspace{1em}1.5 & CAFHT - PID & \textcolor{red}{0.168 (0.001)} & 0.909 (0.003) & 0.927 (0.003) & \textcolor{red}{0.754 (0.011)}\\
\hspace{1em}1.5 & CAFHT (theory) & 0.235 (0.001) & 0.956 (0.002) & 0.964 (0.001) & \textcolor{red}{0.884 (0.006)}\\
\hspace{1em}1.5 & CAFHT (theory) - PID & 0.184 (0.001) & 0.956 (0.002) & 0.967 (0.001) & \textcolor{red}{0.858 (0.008)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.0 & NCTP & 0.204 (0.002) & 0.903 (0.002) & 0.973 (0.002) & 0.296 (0.012)\\
\hspace{1em}2.0 & CAFHT & 0.216 (0.001) & 0.903 (0.003) & 0.932 (0.002) & \textcolor{red}{0.649 (0.011)}\\
\hspace{1em}2.0 & CAFHT - PID & \textcolor{red}{0.175 (0.001)} & 0.909 (0.003) & 0.940 (0.002) & \textcolor{red}{0.638 (0.015)}\\
\hspace{1em}2.0 & CAFHT (theory) & 0.245 (0.001) & 0.957 (0.002) & 0.974 (0.001) & \textcolor{red}{0.805 (0.008)}\\
\hspace{1em}2.0 & CAFHT (theory) - PID & 0.197 (0.001) & 0.949 (0.010) & 0.965 (0.010) & \textcolor{red}{0.807 (0.014)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2.5}}\\
\hspace{1em}2.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.5 & NCTP & 0.224 (0.003) & 0.900 (0.003) & 0.984 (0.001) & 0.171 (0.011)\\
\hspace{1em}2.5 & CAFHT & 0.225 (0.001) & 0.904 (0.003) & 0.944 (0.002) & \textcolor{red}{0.556 (0.013)}\\
\hspace{1em}2.5 & CAFHT - PID & \textcolor{red}{0.183 (0.001)} & 0.905 (0.003) & 0.944 (0.003) & \textcolor{red}{0.563 (0.018)}\\
\hspace{1em}2.5 & CAFHT (theory) & 0.257 (0.001) & 0.958 (0.002) & 0.981 (0.001) & \textcolor{red}{0.759 (0.009)}\\
\hspace{1em}2.5 & CAFHT (theory) - PID & 0.208 (0.001) & 0.960 (0.001) & 0.980 (0.001) & \textcolor{red}{0.791 (0.008)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.0 & NCTP & 0.247 (0.004) & 0.900 (0.003) & 0.989 (0.001) & 0.125 (0.012)\\
\hspace{1em}3.0 & CAFHT & 0.232 (0.001) & 0.903 (0.003) & 0.949 (0.002) & \textcolor{red}{0.492 (0.013)}\\
\hspace{1em}3.0 & CAFHT - PID & \textcolor{red}{0.193 (0.002)} & 0.905 (0.003) & 0.953 (0.003) & \textcolor{red}{0.485 (0.018)}\\
\hspace{1em}3.0 & CAFHT (theory) & 0.268 (0.001) & 0.958 (0.002) & 0.984 (0.001) & \textcolor{red}{0.733 (0.010)}\\
\hspace{1em}3.0 & CAFHT (theory) - PID & 0.218 (0.001) & 0.960 (0.001) & 0.985 (0.001) & \textcolor{red}{0.741 (0.009)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3.5}}\\
\hspace{1em}3.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.5 & NCTP & 0.270 (0.005) & 0.900 (0.002) & 0.992 (0.001) & 0.097 (0.011)\\
\hspace{1em}3.5 & CAFHT & 0.239 (0.002) & 0.903 (0.003) & 0.955 (0.002) & \textcolor{red}{0.445 (0.014)}\\
\hspace{1em}3.5 & CAFHT - PID & \textcolor{red}{0.204 (0.003)} & 0.908 (0.003) & 0.963 (0.002) & \textcolor{red}{0.429 (0.019)}\\
\hspace{1em}3.5 & CAFHT (theory) & 0.278 (0.001) & 0.959 (0.002) & 0.987 (0.001) & \textcolor{red}{0.717 (0.011)}\\
\hspace{1em}3.5 & CAFHT (theory) - PID & 0.230 (0.001) & 0.960 (0.001) & 0.988 (0.001) & \textcolor{red}{0.718 (0.010)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4}}\\
\hspace{1em}4.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.0 & NCTP & 0.295 (0.007) & 0.900 (0.002) & 0.993 (0.001) & 0.089 (0.011)\\
\hspace{1em}4.0 & CAFHT & 0.244 (0.002) & 0.902 (0.003) & 0.958 (0.002) & \textcolor{red}{0.411 (0.014)}\\
\hspace{1em}4.0 & CAFHT - PID & \textcolor{red}{0.218 (0.004)} & 0.907 (0.003) & 0.968 (0.002) & \textcolor{red}{0.371 (0.019)}\\
\hspace{1em}4.0 & CAFHT (theory) & 0.286 (0.002) & 0.958 (0.002) & 0.988 (0.001) & \textcolor{red}{0.694 (0.012)}\\
\hspace{1em}4.0 & CAFHT (theory) - PID & 0.242 (0.001) & 0.960 (0.002) & 0.991 (0.001) & \textcolor{red}{0.692 (0.011)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4.5}}\\
\hspace{1em}4.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.5 & NCTP & 0.318 (0.008) & 0.900 (0.002) & 0.993 (0.001) & 0.088 (0.011)\\
\hspace{1em}4.5 & CAFHT & 0.250 (0.002) & 0.901 (0.003) & 0.961 (0.002) & \textcolor{red}{0.383 (0.014)}\\
\hspace{1em}4.5 & CAFHT - PID & \textcolor{red}{0.229 (0.005)} & 0.902 (0.003) & 0.970 (0.003) & \textcolor{red}{0.309 (0.016)}\\
\hspace{1em}4.5 & CAFHT (theory) & 0.295 (0.002) & 0.958 (0.002) & 0.990 (0.001) & \textcolor{red}{0.677 (0.012)}\\
\hspace{1em}4.5 & CAFHT (theory) - PID & 0.254 (0.002) & 0.960 (0.002) & 0.991 (0.001) & \textcolor{red}{0.689 (0.013)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}5.0 & NCTP & 0.341 (0.010) & 0.900 (0.002) & 0.993 (0.001) & 0.092 (0.012)\\
\hspace{1em}5.0 & CAFHT & 0.257 (0.002) & 0.901 (0.003) & 0.963 (0.002) & \textcolor{red}{0.364 (0.014)}\\
\hspace{1em}5.0 & CAFHT - PID & \textcolor{red}{0.244 (0.007)} & 0.904 (0.003) & 0.974 (0.002) & \textcolor{red}{0.293 (0.017)}\\
\hspace{1em}5.0 & CAFHT (theory) & 0.303 (0.002) & 0.957 (0.002) & 0.991 (0.001) & \textcolor{red}{0.663 (0.011)}\\
\hspace{1em}5.0 & CAFHT (theory) - PID & 0.266 (0.002) & 0.958 (0.002) & 0.993 (0.001) & \textcolor{red}{0.656 (0.013)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_real_dynamic_multi_noise_level_02.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Noise level for hard samples & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1.5}}\\
\hspace{1em}1.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1.5 & NCTP & 0.197 (0.002) & 0.902 (0.003) & 0.963 (0.002) & 0.654 (0.010)\\
\hspace{1em}1.5 & CAFHT & 0.214 (0.001) & 0.902 (0.003) & 0.930 (0.003) & \textcolor{red}{0.790 (0.007)}\\
\hspace{1em}1.5 & CAFHT - PID & \textcolor{red}{0.173 (0.001)} & 0.905 (0.003) & 0.934 (0.003) & \textcolor{red}{0.785 (0.009)}\\
\hspace{1em}1.5 & CAFHT (theory) & 0.240 (0.001) & 0.955 (0.002) & 0.971 (0.002) & \textcolor{red}{0.890 (0.005)}\\
\hspace{1em}1.5 & CAFHT (theory) - PID & 0.193 (0.001) & 0.955 (0.002) & 0.973 (0.002) & \textcolor{red}{0.886 (0.006)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.0 & NCTP & 0.239 (0.002) & 0.905 (0.003) & 0.992 (0.001) & 0.552 (0.010)\\
\hspace{1em}2.0 & CAFHT & 0.228 (0.001) & 0.897 (0.003) & 0.948 (0.002) & \textcolor{red}{0.695 (0.009)}\\
\hspace{1em}2.0 & CAFHT - PID & \textcolor{red}{0.187 (0.001)} & 0.903 (0.003) & 0.947 (0.003) & \textcolor{red}{0.724 (0.010)}\\
\hspace{1em}2.0 & CAFHT (theory) & 0.260 (0.001) & 0.957 (0.002) & 0.983 (0.001) & \textcolor{red}{0.851 (0.006)}\\
\hspace{1em}2.0 & CAFHT (theory) - PID & 0.214 (0.001) & 0.962 (0.001) & 0.984 (0.001) & \textcolor{red}{0.873 (0.005)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2.5}}\\
\hspace{1em}2.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}2.5 & NCTP & 0.289 (0.002) & 0.905 (0.002) & 0.998 (0.000) & 0.529 (0.011)\\
\hspace{1em}2.5 & CAFHT & 0.243 (0.001) & 0.901 (0.003) & 0.963 (0.002) & \textcolor{red}{0.651 (0.010)}\\
\hspace{1em}2.5 & CAFHT - PID & \textcolor{red}{0.203 (0.001)} & 0.901 (0.003) & 0.960 (0.002) & \textcolor{red}{0.665 (0.011)}\\
\hspace{1em}2.5 & CAFHT (theory) & 0.280 (0.001) & 0.957 (0.002) & 0.988 (0.001) & \textcolor{red}{0.830 (0.007)}\\
\hspace{1em}2.5 & CAFHT (theory) - PID & 0.233 (0.001) & 0.961 (0.002) & 0.988 (0.001) & \textcolor{red}{0.849 (0.006)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.0 & NCTP & 0.341 (0.003) & 0.906 (0.002) & 0.999 (0.000) & 0.527 (0.011)\\
\hspace{1em}3.0 & CAFHT & 0.258 (0.002) & 0.899 (0.003) & 0.969 (0.002) & \textcolor{red}{0.620 (0.010)}\\
\hspace{1em}3.0 & CAFHT - PID & \textcolor{red}{0.220 (0.001)} & 0.903 (0.003) & 0.968 (0.002) & \textcolor{red}{0.640 (0.010)}\\
\hspace{1em}3.0 & CAFHT (theory) & 0.299 (0.001) & 0.958 (0.002) & 0.991 (0.001) & \textcolor{red}{0.823 (0.007)}\\
\hspace{1em}3.0 & CAFHT (theory) - PID & 0.253 (0.001) & 0.958 (0.002) & 0.990 (0.001) & \textcolor{red}{0.827 (0.006)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3.5}}\\
\hspace{1em}3.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}3.5 & NCTP & 0.392 (0.003) & 0.905 (0.002) & 0.999 (0.000) & 0.521 (0.011)\\
\hspace{1em}3.5 & CAFHT & 0.274 (0.002) & 0.905 (0.003) & 0.977 (0.001) & \textcolor{red}{0.615 (0.011)}\\
\hspace{1em}3.5 & CAFHT - PID & \textcolor{red}{0.237 (0.002)} & 0.900 (0.003) & 0.974 (0.002) & \textcolor{red}{0.601 (0.012)}\\
\hspace{1em}3.5 & CAFHT (theory) & 0.315 (0.002) & 0.957 (0.002) & 0.993 (0.001) & \textcolor{red}{0.812 (0.007)}\\
\hspace{1em}3.5 & CAFHT (theory) - PID & 0.276 (0.002) & 0.958 (0.001) & 0.993 (0.001) & \textcolor{red}{0.817 (0.006)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4}}\\
\hspace{1em}4.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.0 & NCTP & 0.442 (0.004) & 0.905 (0.002) & 0.999 (0.000) & 0.522 (0.011)\\
\hspace{1em}4.0 & CAFHT & 0.286 (0.002) & 0.903 (0.003) & 0.979 (0.002) & \textcolor{red}{0.596 (0.011)}\\
\hspace{1em}4.0 & CAFHT - PID & \textcolor{red}{0.252 (0.002)} & 0.900 (0.003) & 0.977 (0.001) & \textcolor{red}{0.592 (0.011)}\\
\hspace{1em}4.0 & CAFHT (theory) & 0.332 (0.002) & 0.959 (0.002) & 0.995 (0.001) & \textcolor{red}{0.811 (0.008)}\\
\hspace{1em}4.0 & CAFHT (theory) - PID & 0.297 (0.002) & 0.957 (0.002) & 0.996 (0.001) & \textcolor{red}{0.803 (0.006)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{4.5}}\\
\hspace{1em}4.5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}4.5 & NCTP & 0.490 (0.004) & 0.905 (0.002) & 1.000 (0.000) & 0.520 (0.011)\\
\hspace{1em}4.5 & CAFHT & 0.298 (0.002) & 0.902 (0.003) & 0.982 (0.001) & \textcolor{red}{0.579 (0.012)}\\
\hspace{1em}4.5 & CAFHT - PID & \textcolor{red}{0.269 (0.002)} & 0.901 (0.003) & 0.981 (0.002) & \textcolor{red}{0.577 (0.011)}\\
\hspace{1em}4.5 & CAFHT (theory) & 0.348 (0.002) & 0.959 (0.002) & 0.996 (0.001) & \textcolor{red}{0.808 (0.007)}\\
\hspace{1em}4.5 & CAFHT (theory) - PID & 0.319 (0.002) & 0.959 (0.001) & 0.996 (0.000) & \textcolor{red}{0.809 (0.007)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5.0 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}5.0 & NCTP & 0.537 (0.004) & 0.905 (0.002) & 1.000 (0.000) & 0.522 (0.011)\\
\hspace{1em}5.0 & CAFHT & 0.307 (0.002) & 0.901 (0.003) & 0.984 (0.001) & \textcolor{red}{0.562 (0.012)}\\
\hspace{1em}5.0 & CAFHT - PID & \textcolor{red}{0.287 (0.002)} & 0.904 (0.003) & 0.986 (0.001) & \textcolor{red}{0.576 (0.012)}\\
\hspace{1em}5.0 & CAFHT (theory) & 0.364 (0.002) & 0.958 (0.002) & 0.996 (0.000) & \textcolor{red}{0.802 (0.008)}\\
\hspace{1em}5.0 & CAFHT (theory) - PID & 0.341 (0.003) & 0.950 (0.010) & 0.987 (0.010) & \textcolor{red}{0.801 (0.011)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_real_static_multi_ndata.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}200 & NCTP & 0.817 (0.033) & 0.915 (0.004) & 0.990 (0.003) & 0.266 (0.024)\\
\hspace{1em}200 & CAFHT & \textcolor{red}{0.344 (0.006)} & 0.914 (0.006) & 0.968 (0.004) & \textcolor{red}{0.443 (0.027)}\\
\hspace{1em}200 & CAFHT - PID & 0.397 (0.020) & 0.921 (0.006) & 0.979 (0.004) & \textcolor{red}{0.414 (0.030)}\\
\hspace{1em}200 & CAFHT (theory) & 0.418 (0.006) & 0.971 (0.002) & 0.995 (0.001) & \textcolor{red}{0.757 (0.016)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}500 & NCTP & 0.692 (0.024) & 0.912 (0.003) & 0.996 (0.001) & 0.185 (0.018)\\
\hspace{1em}500 & CAFHT & \textcolor{red}{0.305 (0.004)} & 0.900 (0.004) & 0.973 (0.002) & \textcolor{red}{0.271 (0.018)}\\
\hspace{1em}500 & CAFHT - PID & 0.364 (0.018) & 0.905 (0.004) & 0.981 (0.003) & \textcolor{red}{0.236 (0.021)}\\
\hspace{1em}500 & CAFHT (theory) & 0.431 (0.005) & 0.979 (0.001) & 0.998 (0.000) & \textcolor{red}{0.813 (0.012)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}1000 & NCTP & 0.524 (0.023) & 0.900 (0.002) & 0.993 (0.001) & 0.094 (0.012)\\
\hspace{1em}1000 & CAFHT & \textcolor{red}{0.299 (0.003)} & 0.903 (0.003) & 0.978 (0.002) & \textcolor{red}{0.242 (0.013)}\\
\hspace{1em}1000 & CAFHT - PID & 0.366 (0.019) & 0.902 (0.003) & 0.987 (0.001) & \textcolor{red}{0.161 (0.015)}\\
\hspace{1em}1000 & CAFHT (theory) & 0.364 (0.003) & 0.957 (0.002) & 0.996 (0.001) & \textcolor{red}{0.618 (0.014)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_real_static_multi_noise_level.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Noise level for hard samples & Method & Length & Marginal & Conditional-easy & Conditional-hard\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}5 & NCTP & 0.344 (0.010) & 0.901 (0.003) & 0.993 (0.001) & 0.094 (0.012)\\
\hspace{1em}5 & CAFHT & 0.257 (0.002) & 0.901 (0.003) & 0.963 (0.002) & \textcolor{red}{0.364 (0.014)}\\
\hspace{1em}5 & CAFHT - PID & \textcolor{red}{0.242 (0.006)} & 0.904 (0.003) & 0.974 (0.002) & \textcolor{red}{0.290 (0.017)}\\
\hspace{1em}5 & CAFHT (theory) & 0.303 (0.002) & 0.957 (0.002) & 0.991 (0.001) & \textcolor{red}{0.663 (0.012)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10}}\\
\hspace{1em}10 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}10 & NCTP & 0.524 (0.023) & 0.900 (0.002) & 0.993 (0.001) & 0.094 (0.012)\\
\hspace{1em}10 & CAFHT & \textcolor{red}{0.299 (0.003)} & 0.903 (0.003) & 0.978 (0.002) & \textcolor{red}{0.242 (0.013)}\\
\hspace{1em}10 & CAFHT - PID & 0.366 (0.019) & 0.902 (0.003) & 0.987 (0.001) & \textcolor{red}{0.161 (0.015)}\\
\hspace{1em}10 & CAFHT (theory) & 0.364 (0.003) & 0.957 (0.002) & 0.996 (0.001) & \textcolor{red}{0.618 (0.014)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{20}}\\
\hspace{1em}20 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}20 & NCTP & 0.530 (0.026) & 0.902 (0.003) & 0.993 (0.001) & 0.096 (0.013)\\
\hspace{1em}20 & CAFHT & \textcolor{red}{0.285 (0.004)} & 0.902 (0.003) & 0.988 (0.001) & \textcolor{red}{0.147 (0.015)}\\
\hspace{1em}20 & CAFHT - PID & 0.322 (0.017) & 0.903 (0.003) & 0.992 (0.001) & \textcolor{red}{0.126 (0.016)}\\
\hspace{1em}20 & CAFHT (theory) & 0.366 (0.003) & 0.956 (0.002) & 0.999 (0.000) & \textcolor{red}{0.586 (0.016)}\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{50}}\\
\hspace{1em}50 & CFRNN & 2.000 (0.000) & 1.000 (0.000) & 1.000 (0.000) & \textcolor{red}{1.000 (0.000)}\\
\hspace{1em}50 & NCTP & 0.530 (0.021) & 0.900 (0.003) & 0.991 (0.001) & 0.106 (0.012)\\
\hspace{1em}50 & CAFHT & 0.263 (0.006) & 0.901 (0.003) & 0.990 (0.002) & \textcolor{red}{0.133 (0.017)}\\
\hspace{1em}50 & CAFHT - PID & \textcolor{red}{0.243 (0.011)} & 0.902 (0.003) & 0.993 (0.001) & 0.113 (0.015)\\
\hspace{1em}50 & CAFHT (theory) & 0.356 (0.003) & 0.956 (0.002) & 0.999 (0.000) & \textcolor{red}{0.580 (0.014)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_dynamic_multi_delta.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
\makecell{Proportion of \\ hard samples \\(all data)} & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.1}}\\
\hspace{1em}0.1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}0.1 & NCTP & 0.308 (0.014) & 0.060 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}0.1 & CAFHT & 0.163 (0.001) & \textcolor{red}{0.656 (0.010)} & 0.926 (0.002) & 0.899 (0.003)\\
\hspace{1em}0.1 & CAFHT - PID & 0.216 (0.015) & \textcolor{red}{0.255 (0.020)} & 0.974 (0.002) & 0.903 (0.002)\\
\hspace{1em}0.1 & CAFHT (theory) & 0.175 (0.001) & \textcolor{red}{0.779 (0.007)} & 0.966 (0.001) & 0.947 (0.001)\\
\hspace{1em}0.1 & CAFHT (theory) - PID & \textcolor{red}{0.152 (0.002)} & \textcolor{red}{0.633 (0.010)} & 0.980 (0.001) & 0.945 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.2 & NCTP & 0.473 (0.004) & 0.502 (0.008) & 1.000 (0.000) & 0.900 (0.002)\\
\hspace{1em}0.2 & CAFHT & 0.203 (0.001) & \textcolor{red}{0.710 (0.007)} & 0.944 (0.002) & 0.897 (0.003)\\
\hspace{1em}0.2 & CAFHT - PID & \textcolor{red}{0.200 (0.002)} & \textcolor{red}{0.652 (0.007)} & 0.961 (0.001) & 0.899 (0.002)\\
\hspace{1em}0.2 & CAFHT (theory) & 0.219 (0.002) & \textcolor{red}{0.833 (0.005)} & 0.975 (0.001) & 0.947 (0.001)\\
\hspace{1em}0.2 & CAFHT (theory) - PID & 0.220 (0.002) & \textcolor{red}{0.794 (0.005)} & 0.981 (0.001) & 0.944 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.5 & NCTP & 0.512 (0.004) & 0.799 (0.004) & 1.000 (0.000) & 0.899 (0.002)\\
\hspace{1em}0.5 & CAFHT & \textcolor{red}{0.331 (0.002)} & \textcolor{red}{0.827 (0.005)} & 0.978 (0.001) & 0.903 (0.003)\\
\hspace{1em}0.5 & CAFHT - PID & 0.408 (0.004) & \textcolor{red}{0.809 (0.005)} & 0.990 (0.001) & 0.899 (0.003)\\
\hspace{1em}0.5 & CAFHT (theory) & 0.356 (0.003) & \textcolor{red}{0.904 (0.002)} & 0.990 (0.001) & 0.947 (0.001)\\
\hspace{1em}0.5 & CAFHT (theory) - PID & 0.444 (0.004) & \textcolor{red}{0.889 (0.003)} & 0.996 (0.001) & 0.942 (0.001)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_dynamic_multi_delta_test.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlll}
\toprule
\multicolumn{4}{c}{ } \\

Proportion of hard samples (test data) & Method & Length & Marginal coverage\\
\midrule
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)}\\
\hspace{1em}0.2 & NCTP & 0.300 (0.016) & 0.808 (0.003)\\
\hspace{1em}0.2 & CAFHT & 0.207 (0.002) & \textcolor{red}{0.877 (0.003)}\\
\hspace{1em}0.2 & CAFHT - PID & 0.242 (0.014) & \textcolor{red}{0.832 (0.004)}\\
\hspace{1em}0.2 & CAFHT (theory) & 0.223 (0.002) & \textcolor{red}{0.931 (0.002)}\\
\hspace{1em}0.2 & CAFHT (theory) - PID & 0.216 (0.003) & \textcolor{red}{0.915 (0.003)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.3}}\\
\hspace{1em}0.3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.000)}\\
\hspace{1em}0.3 & NCTP & 0.315 (0.017) & 0.716 (0.004)\\
\hspace{1em}0.3 & CAFHT & 0.250 (0.002) & \textcolor{red}{0.849 (0.004)}\\
\hspace{1em}0.3 & CAFHT - PID & 0.279 (0.014) & \textcolor{red}{0.762 (0.006)}\\
\hspace{1em}0.3 & CAFHT (theory) & 0.269 (0.002) & \textcolor{red}{0.913 (0.002)}\\
\hspace{1em}0.3 & CAFHT (theory) - PID & 0.277 (0.004) & \textcolor{red}{0.882 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.4}}\\
\hspace{1em}0.4 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.000)}\\
\hspace{1em}0.4 & NCTP & 0.315 (0.016) & 0.622 (0.004)\\
\hspace{1em}0.4 & CAFHT & 0.291 (0.003) & \textcolor{red}{0.824 (0.004)}\\
\hspace{1em}0.4 & CAFHT - PID & 0.310 (0.013) & \textcolor{red}{0.702 (0.009)}\\
\hspace{1em}0.4 & CAFHT (theory) & 0.315 (0.003) & \textcolor{red}{0.899 (0.003)}\\
\hspace{1em}0.4 & CAFHT (theory) - PID & 0.338 (0.004) & \textcolor{red}{0.851 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.000)}\\
\hspace{1em}0.5 & NCTP & 0.316 (0.016) & 0.530 (0.005)\\
\hspace{1em}0.5 & CAFHT & 0.334 (0.003) & \textcolor{red}{0.795 (0.004)}\\
\hspace{1em}0.5 & CAFHT - PID & 0.341 (0.013) & \textcolor{red}{0.630 (0.011)}\\
\hspace{1em}0.5 & CAFHT (theory) & 0.360 (0.003) & \textcolor{red}{0.879 (0.003)}\\
\hspace{1em}0.5 & CAFHT (theory) - PID & 0.398 (0.005) & \textcolor{red}{0.819 (0.005)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.6}}\\
\hspace{1em}0.6 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.6 & NCTP & 0.321 (0.016) & 0.436 (0.006)\\
\hspace{1em}0.6 & CAFHT & 0.378 (0.003) & \textcolor{red}{0.772 (0.004)}\\
\hspace{1em}0.6 & CAFHT - PID & 0.369 (0.015) & \textcolor{red}{0.563 (0.014)}\\
\hspace{1em}0.6 & CAFHT (theory) & 0.408 (0.003) & \textcolor{red}{0.863 (0.003)}\\
\hspace{1em}0.6 & CAFHT (theory) - PID & 0.461 (0.006) & \textcolor{red}{0.786 (0.006)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.7}}\\
\hspace{1em}0.7 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)}\\
\hspace{1em}0.7 & NCTP & 0.310 (0.016) & 0.341 (0.006)\\
\hspace{1em}0.7 & CAFHT & 0.422 (0.003) & \textcolor{red}{0.743 (0.005)}\\
\hspace{1em}0.7 & CAFHT - PID & 0.401 (0.016) & \textcolor{red}{0.489 (0.016)}\\
\hspace{1em}0.7 & CAFHT (theory) & 0.455 (0.004) & \textcolor{red}{0.845 (0.003)}\\
\hspace{1em}0.7 & CAFHT (theory) - PID & 0.525 (0.006) & \textcolor{red}{0.758 (0.007)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.8}}\\
\hspace{1em}0.8 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)}\\
\hspace{1em}0.8 & NCTP & 0.306 (0.017) & 0.249 (0.008)\\
\hspace{1em}0.8 & CAFHT & 0.457 (0.004) & \textcolor{red}{0.715 (0.005)}\\
\hspace{1em}0.8 & CAFHT - PID & 0.423 (0.019) & \textcolor{red}{0.416 (0.020)}\\
\hspace{1em}0.8 & CAFHT (theory) & 0.494 (0.005) & \textcolor{red}{0.828 (0.004)}\\
\hspace{1em}0.8 & CAFHT (theory) - PID & 0.577 (0.008) & \textcolor{red}{0.721 (0.008)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.9}}\\
\hspace{1em}0.9 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)}\\
\hspace{1em}0.9 & NCTP & 0.301 (0.016) & 0.152 (0.007)\\
\hspace{1em}0.9 & CAFHT & 0.500 (0.004) & \textcolor{red}{0.692 (0.006)}\\
\hspace{1em}0.9 & CAFHT - PID & 0.457 (0.019) & \textcolor{red}{0.341 (0.021)}\\
\hspace{1em}0.9 & CAFHT (theory) & 0.539 (0.005) & \textcolor{red}{0.813 (0.003)}\\
\hspace{1em}0.9 & CAFHT (theory) - PID & 0.638 (0.008) & \textcolor{red}{0.689 (0.009)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_dynamic_multi_horizon.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Prediction horizon & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 0.484 (0.007) & \textcolor{red}{0.408 (0.009)} & 1.000 (0.000) & 0.942 (0.001)\\
\hspace{1em}5 & NCTP & 0.242 (0.011) & 0.067 (0.009) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}5 & CAFHT & 0.247 (0.005) & \textcolor{red}{0.136 (0.011)} & 0.985 (0.001) & 0.902 (0.003)\\
\hspace{1em}5 & CAFHT - PID & \textcolor{red}{0.195 (0.008)} & \textcolor{red}{0.128 (0.010)} & 0.987 (0.002) & 0.902 (0.002)\\
\hspace{1em}5 & CAFHT (theory) & 0.356 (0.004) & \textcolor{red}{0.449 (0.010)} & 0.998 (0.000) & 0.944 (0.001)\\
\hspace{1em}5 & CAFHT (theory) - PID & 0.281 (0.006) & \textcolor{red}{0.499 (0.011)} & 0.998 (0.000) & 0.949 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{15}}\\
\hspace{1em}15 & CFRNN & 0.548 (0.007) & \textcolor{red}{0.632 (0.011)} & 1.000 (0.000) & 0.964 (0.001)\\
\hspace{1em}15 & NCTP & 0.277 (0.014) & 0.067 (0.009) & 0.995 (0.001) & 0.903 (0.002)\\
\hspace{1em}15 & CAFHT & 0.227 (0.003) & \textcolor{red}{0.249 (0.012)} & 0.976 (0.001) & 0.904 (0.002)\\
\hspace{1em}15 & CAFHT - PID & \textcolor{red}{0.210 (0.014)} & \textcolor{red}{0.155 (0.013)} & 0.983 (0.002) & 0.901 (0.003)\\
\hspace{1em}15 & CAFHT (theory) & 0.273 (0.002) & \textcolor{red}{0.534 (0.009)} & 0.992 (0.001) & 0.946 (0.001)\\
\hspace{1em}15 & CAFHT (theory) - PID & 0.256 (0.004) & \textcolor{red}{0.484 (0.011)} & 0.999 (0.000) & 0.948 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{25}}\\
\hspace{1em}25 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}25 & NCTP & 0.286 (0.014) & 0.064 (0.008) & 0.997 (0.001) & 0.906 (0.002)\\
\hspace{1em}25 & CAFHT & \textcolor{red}{0.212 (0.002)} & \textcolor{red}{0.396 (0.014)} & 0.957 (0.002) & 0.902 (0.003)\\
\hspace{1em}25 & CAFHT - PID & \textcolor{red}{0.215 (0.014)} & \textcolor{red}{0.136 (0.013)} & 0.987 (0.002) & 0.904 (0.003)\\
\hspace{1em}25 & CAFHT (theory) & 0.243 (0.002) & \textcolor{red}{0.622 (0.009)} & 0.980 (0.001) & 0.945 (0.001)\\
\hspace{1em}25 & CAFHT (theory) - PID & \textcolor{red}{0.212 (0.003)} & \textcolor{red}{0.489 (0.011)} & 0.999 (0.000) & 0.949 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{50}}\\
\hspace{1em}50 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}50 & NCTP & 0.293 (0.015) & 0.068 (0.010) & 0.997 (0.001) & 0.906 (0.002)\\
\hspace{1em}50 & CAFHT & 0.192 (0.002) & \textcolor{red}{0.548 (0.015)} & 0.939 (0.002) & 0.901 (0.002)\\
\hspace{1em}50 & CAFHT - PID & 0.217 (0.016) & \textcolor{red}{0.197 (0.015)} & 0.981 (0.002) & 0.904 (0.002)\\
\hspace{1em}50 & CAFHT (theory) & 0.210 (0.002) & \textcolor{red}{0.731 (0.011)} & 0.968 (0.001) & 0.944 (0.002)\\
\hspace{1em}50 & CAFHT (theory) - PID & \textcolor{red}{0.168 (0.002)} & \textcolor{red}{0.566 (0.009)} & 0.992 (0.001) & 0.950 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{100}}\\
\hspace{1em}100 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}100 & NCTP & 0.308 (0.014) & 0.060 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}100 & CAFHT & 0.163 (0.001) & \textcolor{red}{0.656 (0.010)} & 0.926 (0.002) & 0.899 (0.003)\\
\hspace{1em}100 & CAFHT - PID & 0.216 (0.015) & \textcolor{red}{0.255 (0.020)} & 0.974 (0.002) & 0.903 (0.002)\\
\hspace{1em}100 & CAFHT (theory) & 0.175 (0.001) & \textcolor{red}{0.779 (0.007)} & 0.966 (0.001) & 0.947 (0.001)\\
\hspace{1em}100 & CAFHT (theory) - PID & \textcolor{red}{0.152 (0.002)} & \textcolor{red}{0.633 (0.010)} & 0.980 (0.001) & 0.945 (0.001)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_dynamic_multi_ndata.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.939 (0.007)} & 1.000 (0.000) & 0.994 (0.001)\\
\hspace{1em}200 & NCTP & 0.687 (0.035) & 0.260 (0.024) & 0.992 (0.002) & 0.919 (0.004)\\
\hspace{1em}200 & CAFHT & \textcolor{red}{0.202 (0.003)} & \textcolor{red}{0.704 (0.017)} & 0.944 (0.005) & 0.920 (0.005)\\
\hspace{1em}200 & CAFHT - PID & 0.224 (0.015) & \textcolor{red}{0.482 (0.028)} & 0.963 (0.004) & 0.916 (0.006)\\
\hspace{1em}200 & CAFHT (theory) & 0.232 (0.004) & \textcolor{red}{0.854 (0.010)} & 0.983 (0.002) & 0.970 (0.002)\\
\hspace{1em}200 & CAFHT (theory) - PID & 0.218 (0.004) & \textcolor{red}{0.725 (0.016)} & 0.990 (0.001) & 0.964 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.969 (0.005)} & 1.000 (0.000) & 0.997 (0.000)\\
\hspace{1em}500 & NCTP & 0.467 (0.021) & 0.196 (0.019) & 0.994 (0.002) & 0.916 (0.003)\\
\hspace{1em}500 & CAFHT & \textcolor{red}{0.182 (0.002)} & \textcolor{red}{0.682 (0.016)} & 0.934 (0.003) & 0.910 (0.004)\\
\hspace{1em}500 & CAFHT - PID & 0.273 (0.021) & \textcolor{red}{0.364 (0.026)} & 0.970 (0.004) & 0.911 (0.004)\\
\hspace{1em}500 & CAFHT (theory) & 0.217 (0.003) & \textcolor{red}{0.894 (0.007)} & 0.987 (0.001) & 0.978 (0.001)\\
\hspace{1em}500 & CAFHT (theory) - PID & 0.203 (0.003) & \textcolor{red}{0.818 (0.012)} & 0.993 (0.001) & 0.976 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.992 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1000 & NCTP & 0.343 (0.018) & 0.093 (0.012) & 0.992 (0.001) & 0.901 (0.003)\\
\hspace{1em}1000 & CAFHT & \textcolor{red}{0.174 (0.001)} & \textcolor{red}{0.679 (0.012)} & 0.934 (0.003) & 0.908 (0.003)\\
\hspace{1em}1000 & CAFHT - PID & 0.234 (0.016) & \textcolor{red}{0.292 (0.024)} & 0.974 (0.003) & 0.905 (0.003)\\
\hspace{1em}1000 & CAFHT (theory) & 0.193 (0.002) & \textcolor{red}{0.841 (0.008)} & 0.976 (0.001) & 0.963 (0.002)\\
\hspace{1em}1000 & CAFHT (theory) - PID & \textcolor{red}{0.174 (0.002)} & \textcolor{red}{0.719 (0.011)} & 0.987 (0.001) & 0.960 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2000}}\\
\hspace{1em}2000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}2000 & NCTP & 0.308 (0.014) & 0.060 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}2000 & CAFHT & 0.163 (0.001) & \textcolor{red}{0.656 (0.010)} & 0.926 (0.002) & 0.899 (0.003)\\
\hspace{1em}2000 & CAFHT - PID & 0.216 (0.015) & \textcolor{red}{0.255 (0.020)} & 0.974 (0.002) & 0.903 (0.002)\\
\hspace{1em}2000 & CAFHT (theory) & 0.175 (0.001) & \textcolor{red}{0.779 (0.007)} & 0.966 (0.001) & 0.947 (0.001)\\
\hspace{1em}2000 & CAFHT (theory) - PID & \textcolor{red}{0.152 (0.002)} & \textcolor{red}{0.633 (0.010)} & 0.980 (0.001) & 0.945 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5000}}\\
\hspace{1em}5000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5000 & NCTP & 0.244 (0.013) & 0.033 (0.006) & 0.997 (0.001) & 0.900 (0.002)\\
\hspace{1em}5000 & CAFHT & 0.158 (0.001) & \textcolor{red}{0.655 (0.007)} & 0.925 (0.002) & 0.899 (0.002)\\
\hspace{1em}5000 & CAFHT - PID & 0.196 (0.013) & \textcolor{red}{0.214 (0.021)} & 0.976 (0.002) & 0.900 (0.002)\\
\hspace{1em}5000 & CAFHT (theory) & 0.166 (0.001) & \textcolor{red}{0.753 (0.007)} & 0.952 (0.001) & 0.932 (0.001)\\
\hspace{1em}5000 & CAFHT (theory) - PID & \textcolor{red}{0.141 (0.001)} & \textcolor{red}{0.584 (0.010)} & 0.973 (0.001) & 0.934 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10000}}\\
\hspace{1em}10000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.002)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}10000 & NCTP & 0.239 (0.033) & 0.041 (0.015) & 0.997 (0.001) & 0.903 (0.003)\\
\hspace{1em}10000 & CAFHT & 0.151 (0.002) & \textcolor{red}{0.675 (0.022)} & 0.931 (0.004) & 0.906 (0.005)\\
\hspace{1em}10000 & CAFHT - PID & 0.179 (0.035) & \textcolor{red}{0.169 (0.032)} & 0.979 (0.005) & 0.899 (0.004)\\
\hspace{1em}10000 & CAFHT (theory) & 0.157 (0.002) & \textcolor{red}{0.745 (0.020)} & 0.949 (0.002) & 0.929 (0.003)\\
\hspace{1em}10000 & CAFHT (theory) - PID & \textcolor{red}{0.129 (0.003)} & \textcolor{red}{0.446 (0.027)} & 0.978 (0.003) & 0.927 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_dynamic_multi_ndim.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Data dimensionality & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1}}\\
\hspace{1em}1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}1 & NCTP & 0.308 (0.014) & 0.060 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}1 & CAFHT & 0.163 (0.001) & \textcolor{red}{0.656 (0.010)} & 0.926 (0.002) & 0.899 (0.003)\\
\hspace{1em}1 & CAFHT - PID & 0.216 (0.015) & \textcolor{red}{0.255 (0.020)} & 0.974 (0.002) & 0.903 (0.002)\\
\hspace{1em}1 & CAFHT (theory) & 0.175 (0.001) & \textcolor{red}{0.779 (0.007)} & 0.966 (0.001) & 0.947 (0.001)\\
\hspace{1em}1 & CAFHT (theory) - PID & \textcolor{red}{0.152 (0.002)} & \textcolor{red}{0.633 (0.010)} & 0.980 (0.001) & 0.945 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2 & NCTP & 0.338 (0.015) & 0.064 (0.008) & 0.996 (0.001) & 0.905 (0.002)\\
\hspace{1em}2 & CAFHT & 0.172 (0.001) & \textcolor{red}{0.630 (0.009)} & 0.930 (0.002) & 0.901 (0.002)\\
\hspace{1em}2 & CAFHT - PID & 0.220 (0.016) & \textcolor{red}{0.338 (0.024)} & 0.965 (0.003) & 0.904 (0.002)\\
\hspace{1em}2 & CAFHT (theory) & 0.182 (0.001) & \textcolor{red}{0.765 (0.008)} & 0.966 (0.001) & 0.947 (0.001)\\
\hspace{1em}2 & CAFHT (theory) - PID & \textcolor{red}{0.146 (0.001)} & \textcolor{red}{0.693 (0.007)} & 0.975 (0.001) & 0.948 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}3 & NCTP & 0.349 (0.016) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}3 & CAFHT & 0.179 (0.001) & \textcolor{red}{0.624 (0.012)} & 0.930 (0.002) & 0.900 (0.002)\\
\hspace{1em}3 & CAFHT - PID & 0.228 (0.017) & \textcolor{red}{0.323 (0.024)} & 0.965 (0.003) & 0.902 (0.002)\\
\hspace{1em}3 & CAFHT (theory) & 0.189 (0.001) & \textcolor{red}{0.761 (0.008)} & 0.963 (0.001) & 0.943 (0.001)\\
\hspace{1em}3 & CAFHT (theory) - PID & \textcolor{red}{0.146 (0.001)} & \textcolor{red}{0.699 (0.008)} & 0.975 (0.001) & 0.947 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5 & NCTP & 0.378 (0.017) & 0.066 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}5 & CAFHT & 0.188 (0.001) & \textcolor{red}{0.619 (0.015)} & 0.931 (0.002) & 0.900 (0.002)\\
\hspace{1em}5 & CAFHT - PID & 0.242 (0.019) & \textcolor{red}{0.306 (0.023)} & 0.968 (0.003) & 0.903 (0.002)\\
\hspace{1em}5 & CAFHT (theory) & 0.199 (0.001) & \textcolor{red}{0.766 (0.010)} & 0.967 (0.001) & 0.948 (0.001)\\
\hspace{1em}5 & CAFHT (theory) - PID & \textcolor{red}{0.145 (0.001)} & \textcolor{red}{0.690 (0.009)} & 0.978 (0.001) & 0.949 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10}}\\
\hspace{1em}10 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}10 & NCTP & 0.410 (0.020) & 0.057 (0.008) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}10 & CAFHT & 0.199 (0.001) & \textcolor{red}{0.580 (0.013)} & 0.936 (0.002) & 0.901 (0.003)\\
\hspace{1em}10 & CAFHT - PID & 0.262 (0.022) & \textcolor{red}{0.301 (0.023)} & 0.969 (0.003) & 0.903 (0.002)\\
\hspace{1em}10 & CAFHT (theory) & 0.210 (0.001) & \textcolor{red}{0.743 (0.008)} & 0.969 (0.002) & 0.947 (0.001)\\
\hspace{1em}10 & CAFHT (theory) - PID & \textcolor{red}{0.149 (0.001)} & \textcolor{red}{0.668 (0.009)} & 0.979 (0.001) & 0.948 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_static_fixed_delta.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
\makecell{Proportion of \\ hard samples \\(all data)} & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.1}}\\
\hspace{1em}0.1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.1 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}0.1 & CAFHT & \textcolor{red}{0.241 (0.008)} & 0.069 (0.010) & 0.993 (0.001) & 0.901 (0.002)\\
\hspace{1em}0.1 & CAFHT - PID & 0.306 (0.019) & \textcolor{red}{0.081 (0.012)} & 0.994 (0.001) & 0.904 (0.002)\\
\hspace{1em}0.1 & CAFHT (theory) & 0.393 (0.004) & \textcolor{red}{0.434 (0.011)} & 1.000 (0.000) & 0.944 (0.001)\\
\hspace{1em}0.1 & CAFHT (theory) - PID & 0.407 (0.004) & \textcolor{red}{0.452 (0.011)} & 1.000 (0.000) & 0.946 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.2 & NCTP & 0.720 (0.006) & \textcolor{red}{0.496 (0.008)} & 1.000 (0.000) & 0.898 (0.002)\\
\hspace{1em}0.2 & CAFHT & \textcolor{red}{0.435 (0.004)} & 0.496 (0.010) & 1.000 (0.000) & 0.899 (0.002)\\
\hspace{1em}0.2 & CAFHT - PID & 0.453 (0.004) & 0.488 (0.010) & 1.000 (0.000) & 0.897 (0.002)\\
\hspace{1em}0.2 & CAFHT (theory) & 0.497 (0.004) & \textcolor{red}{0.712 (0.007)} & 1.000 (0.000) & 0.942 (0.001)\\
\hspace{1em}0.2 & CAFHT (theory) - PID & 0.522 (0.004) & \textcolor{red}{0.718 (0.006)} & 1.000 (0.000) & 0.943 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.5 & NCTP & 0.776 (0.005) & 0.803 (0.003) & 1.000 (0.000) & 0.901 (0.002)\\
\hspace{1em}0.5 & CAFHT & \textcolor{red}{0.614 (0.004)} & 0.805 (0.005) & 1.000 (0.000) & 0.902 (0.002)\\
\hspace{1em}0.5 & CAFHT - PID & 0.657 (0.005) & 0.803 (0.004) & 1.000 (0.000) & 0.901 (0.002)\\
\hspace{1em}0.5 & CAFHT (theory) & 0.659 (0.005) & \textcolor{red}{0.888 (0.003)} & 1.000 (0.000) & 0.944 (0.002)\\
\hspace{1em}0.5 & CAFHT (theory) - PID & 0.701 (0.005) & \textcolor{red}{0.883 (0.003)} & 1.000 (0.000) & 0.941 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_static_fixed_delta_test.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlll}
\toprule
Proportion of hard samples (test data) & Method & Length & Marginal coverage\\
\midrule
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)}\\
\hspace{1em}0.2 & NCTP & 0.437 (0.028) & 0.811 (0.003)\\
\hspace{1em}0.2 & CAFHT & 0.289 (0.010) & 0.809 (0.003)\\
\hspace{1em}0.2 & CAFHT - PID & 0.333 (0.021) & 0.810 (0.004)\\
\hspace{1em}0.2 & CAFHT (theory) & 0.438 (0.005) & \textcolor{red}{0.886 (0.002)}\\
\hspace{1em}0.2 & CAFHT (theory) - PID & 0.453 (0.005) & \textcolor{red}{0.887 (0.003)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.3}}\\
\hspace{1em}0.3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.000)}\\
\hspace{1em}0.3 & NCTP & 0.419 (0.027) & 0.715 (0.004)\\
\hspace{1em}0.3 & CAFHT & 0.324 (0.010) & 0.717 (0.004)\\
\hspace{1em}0.3 & CAFHT - PID & 0.352 (0.020) & 0.717 (0.005)\\
\hspace{1em}0.3 & CAFHT (theory) & 0.478 (0.005) & \textcolor{red}{0.829 (0.003)}\\
\hspace{1em}0.3 & CAFHT (theory) - PID & 0.492 (0.005) & \textcolor{red}{0.829 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.4}}\\
\hspace{1em}0.4 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.000)}\\
\hspace{1em}0.4 & NCTP & 0.432 (0.026) & 0.619 (0.004)\\
\hspace{1em}0.4 & CAFHT & 0.369 (0.010) & \textcolor{red}{0.624 (0.005)}\\
\hspace{1em}0.4 & CAFHT - PID & 0.382 (0.019) & 0.622 (0.005)\\
\hspace{1em}0.4 & CAFHT (theory) & 0.524 (0.005) & \textcolor{red}{0.773 (0.004)}\\
\hspace{1em}0.4 & CAFHT (theory) - PID & 0.537 (0.005) & \textcolor{red}{0.770 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.000)}\\
\hspace{1em}0.5 & NCTP & 0.431 (0.027) & 0.526 (0.005)\\
\hspace{1em}0.5 & CAFHT & 0.417 (0.011) & 0.532 (0.006)\\
\hspace{1em}0.5 & CAFHT - PID & 0.414 (0.018) & 0.531 (0.006)\\
\hspace{1em}0.5 & CAFHT (theory) & 0.568 (0.005) & \textcolor{red}{0.719 (0.005)}\\
\hspace{1em}0.5 & CAFHT (theory) - PID & 0.581 (0.006) & \textcolor{red}{0.718 (0.005)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.6}}\\
\hspace{1em}0.6 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.6 & NCTP & 0.451 (0.028) & 0.438 (0.006)\\
\hspace{1em}0.6 & CAFHT & 0.460 (0.012) & 0.446 (0.008)\\
\hspace{1em}0.6 & CAFHT - PID & 0.441 (0.020) & 0.444 (0.008)\\
\hspace{1em}0.6 & CAFHT (theory) & 0.616 (0.006) & \textcolor{red}{0.665 (0.006)}\\
\hspace{1em}0.6 & CAFHT (theory) - PID & 0.627 (0.006) & \textcolor{red}{0.663 (0.007)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.7}}\\
\hspace{1em}0.7 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.7 & NCTP & 0.436 (0.027) & 0.340 (0.006)\\
\hspace{1em}0.7 & CAFHT & 0.497 (0.012) & 0.347 (0.008)\\
\hspace{1em}0.7 & CAFHT - PID & 0.459 (0.020) & 0.343 (0.008)\\
\hspace{1em}0.7 & CAFHT (theory) & 0.655 (0.007) & \textcolor{red}{0.605 (0.007)}\\
\hspace{1em}0.7 & CAFHT (theory) - PID & 0.667 (0.007) & \textcolor{red}{0.607 (0.007)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.8}}\\
\hspace{1em}0.8 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.8 & NCTP & 0.437 (0.027) & 0.252 (0.007)\\
\hspace{1em}0.8 & CAFHT & 0.533 (0.012) & 0.255 (0.009)\\
\hspace{1em}0.8 & CAFHT - PID & 0.484 (0.020) & 0.253 (0.009)\\
\hspace{1em}0.8 & CAFHT (theory) & 0.697 (0.007) & \textcolor{red}{0.553 (0.008)}\\
\hspace{1em}0.8 & CAFHT (theory) - PID & 0.709 (0.007) & \textcolor{red}{0.553 (0.009)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.9}}\\
\hspace{1em}0.9 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)}\\
\hspace{1em}0.9 & NCTP & 0.432 (0.027) & 0.157 (0.007)\\
\hspace{1em}0.9 & CAFHT & 0.578 (0.013) & \textcolor{red}{0.168 (0.010)}\\
\hspace{1em}0.9 & CAFHT - PID & 0.508 (0.022) & \textcolor{red}{0.168 (0.011)}\\
\hspace{1em}0.9 & CAFHT (theory) & 0.742 (0.007) & \textcolor{red}{0.496 (0.009)}\\
\hspace{1em}0.9 & CAFHT (theory) - PID & 0.754 (0.007) & \textcolor{red}{0.493 (0.010)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_static_fixed_horizon.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Prediction horizon & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 0.504 (0.009) & \textcolor{red}{0.414 (0.010)} & 1.000 (0.000) & 0.942 (0.001)\\
\hspace{1em}5 & NCTP & 0.246 (0.012) & 0.067 (0.009) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}5 & CAFHT & 0.237 (0.008) & 0.073 (0.009) & 0.993 (0.001) & 0.902 (0.002)\\
\hspace{1em}5 & CAFHT - PID & \textcolor{red}{0.195 (0.008)} & \textcolor{red}{0.096 (0.010)} & 0.990 (0.001) & 0.902 (0.002)\\
\hspace{1em}5 & CAFHT (theory) & 0.436 (0.008) & \textcolor{red}{0.463 (0.012)} & 1.000 (0.000) & 0.947 (0.002)\\
\hspace{1em}5 & CAFHT (theory) - PID & 0.348 (0.008) & \textcolor{red}{0.477 (0.012)} & 1.000 (0.000) & 0.948 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{15}}\\
\hspace{1em}15 & CFRNN & 0.688 (0.008) & \textcolor{red}{0.624 (0.010)} & 1.000 (0.000) & 0.963 (0.001)\\
\hspace{1em}15 & NCTP & 0.331 (0.018) & 0.064 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}15 & CAFHT & 0.263 (0.008) & \textcolor{red}{0.084 (0.010)} & 0.992 (0.001) & 0.902 (0.002)\\
\hspace{1em}15 & CAFHT - PID & \textcolor{red}{0.239 (0.014)} & \textcolor{red}{0.106 (0.010)} & 0.988 (0.002) & 0.901 (0.002)\\
\hspace{1em}15 & CAFHT (theory) & 0.429 (0.006) & \textcolor{red}{0.446 (0.012)} & 1.000 (0.000) & 0.945 (0.001)\\
\hspace{1em}15 & CAFHT (theory) - PID & 0.333 (0.006) & \textcolor{red}{0.460 (0.012)} & 1.000 (0.000) & 0.947 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{25}}\\
\hspace{1em}25 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.992 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}25 & NCTP & 0.368 (0.020) & 0.067 (0.009) & 0.996 (0.001) & 0.905 (0.002)\\
\hspace{1em}25 & CAFHT & \textcolor{red}{0.259 (0.008)} & \textcolor{red}{0.078 (0.010)} & 0.991 (0.001) & 0.902 (0.002)\\
\hspace{1em}25 & CAFHT - PID & \textcolor{red}{0.253 (0.016)} & \textcolor{red}{0.115 (0.011)} & 0.989 (0.002) & 0.904 (0.003)\\
\hspace{1em}25 & CAFHT (theory) & 0.409 (0.005) & \textcolor{red}{0.430 (0.013)} & 1.000 (0.000) & 0.944 (0.002)\\
\hspace{1em}25 & CAFHT (theory) - PID & 0.337 (0.006) & \textcolor{red}{0.468 (0.013)} & 1.000 (0.000) & 0.948 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{50}}\\
\hspace{1em}50 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.992 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}50 & NCTP & 0.390 (0.023) & 0.061 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}50 & CAFHT & \textcolor{red}{0.247 (0.008)} & 0.070 (0.010) & 0.993 (0.001) & 0.902 (0.002)\\
\hspace{1em}50 & CAFHT - PID & 0.279 (0.019) & \textcolor{red}{0.092 (0.014)} & 0.993 (0.001) & 0.904 (0.003)\\
\hspace{1em}50 & CAFHT (theory) & 0.389 (0.004) & \textcolor{red}{0.424 (0.013)} & 1.000 (0.000) & 0.943 (0.002)\\
\hspace{1em}50 & CAFHT (theory) - PID & 0.368 (0.005) & \textcolor{red}{0.450 (0.012)} & 1.000 (0.000) & 0.946 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{100}}\\
\hspace{1em}100 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}100 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}100 & CAFHT & \textcolor{red}{0.241 (0.008)} & 0.069 (0.010) & 0.993 (0.001) & 0.901 (0.002)\\
\hspace{1em}100 & CAFHT - PID & 0.306 (0.019) & \textcolor{red}{0.081 (0.012)} & 0.994 (0.001) & 0.904 (0.002)\\
\hspace{1em}100 & CAFHT (theory) & 0.393 (0.004) & \textcolor{red}{0.434 (0.011)} & 1.000 (0.000) & 0.944 (0.001)\\
\hspace{1em}100 & CAFHT (theory) - PID & 0.407 (0.004) & \textcolor{red}{0.452 (0.011)} & 1.000 (0.000) & 0.946 (0.001)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_static_fixed_ndata.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.945 (0.006)} & 1.000 (0.000) & 0.994 (0.001)\\
\hspace{1em}200 & NCTP & 0.927 (0.048) & 0.251 (0.024) & 0.990 (0.002) & 0.916 (0.004)\\
\hspace{1em}200 & CAFHT & \textcolor{red}{0.388 (0.018)} & \textcolor{red}{0.290 (0.030)} & 0.982 (0.004) & 0.913 (0.006)\\
\hspace{1em}200 & CAFHT - PID & 0.466 (0.026) & \textcolor{red}{0.326 (0.031)} & 0.980 (0.004) & 0.915 (0.006)\\
\hspace{1em}200 & CAFHT (theory) & 0.576 (0.015) & \textcolor{red}{0.621 (0.023)} & 1.000 (0.000) & 0.963 (0.002)\\
\hspace{1em}200 & CAFHT (theory) - PID & 0.614 (0.016) & \textcolor{red}{0.620 (0.024)} & 1.000 (0.000) & 0.962 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.972 (0.004)} & 1.000 (0.000) & 0.997 (0.000)\\
\hspace{1em}500 & NCTP & 0.666 (0.031) & 0.200 (0.020) & 0.995 (0.002) & 0.917 (0.003)\\
\hspace{1em}500 & CAFHT & \textcolor{red}{0.323 (0.013)} & 0.195 (0.023) & 0.988 (0.003) & 0.911 (0.004)\\
\hspace{1em}500 & CAFHT - PID & 0.399 (0.024) & 0.190 (0.022) & 0.988 (0.003) & 0.910 (0.004)\\
\hspace{1em}500 & CAFHT (theory) & 0.572 (0.008) & \textcolor{red}{0.762 (0.016)} & 1.000 (0.000) & 0.977 (0.002)\\
\hspace{1em}500 & CAFHT (theory) - PID & 0.600 (0.009) & \textcolor{red}{0.753 (0.015)} & 1.000 (0.000) & 0.976 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.986 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1000 & NCTP & 0.466 (0.030) & 0.084 (0.011) & 0.994 (0.001) & 0.902 (0.002)\\
\hspace{1em}1000 & CAFHT & \textcolor{red}{0.289 (0.010)} & \textcolor{red}{0.115 (0.015)} & 0.993 (0.001) & 0.904 (0.003)\\
\hspace{1em}1000 & CAFHT - PID & 0.362 (0.021) & \textcolor{red}{0.119 (0.015)} & 0.993 (0.001) & 0.904 (0.003)\\
\hspace{1em}1000 & CAFHT (theory) & 0.460 (0.006) & \textcolor{red}{0.557 (0.015)} & 1.000 (0.000) & 0.955 (0.002)\\
\hspace{1em}1000 & CAFHT (theory) - PID & 0.481 (0.006) & \textcolor{red}{0.559 (0.013)} & 1.000 (0.000) & 0.955 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2000}}\\
\hspace{1em}2000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2000 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}2000 & CAFHT & \textcolor{red}{0.241 (0.008)} & 0.069 (0.010) & 0.993 (0.001) & 0.901 (0.002)\\
\hspace{1em}2000 & CAFHT - PID & 0.306 (0.019) & \textcolor{red}{0.081 (0.012)} & 0.994 (0.001) & 0.904 (0.002)\\
\hspace{1em}2000 & CAFHT (theory) & 0.393 (0.004) & \textcolor{red}{0.434 (0.011)} & 1.000 (0.000) & 0.944 (0.001)\\
\hspace{1em}2000 & CAFHT (theory) - PID & 0.407 (0.004) & \textcolor{red}{0.452 (0.011)} & 1.000 (0.000) & 0.946 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5000}}\\
\hspace{1em}5000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5000 & NCTP & 0.322 (0.024) & 0.034 (0.006) & 0.996 (0.001) & 0.901 (0.002)\\
\hspace{1em}5000 & CAFHT & \textcolor{red}{0.214 (0.007)} & 0.035 (0.006) & 0.994 (0.001) & 0.899 (0.002)\\
\hspace{1em}5000 & CAFHT - PID & 0.260 (0.017) & 0.040 (0.006) & 0.994 (0.001) & 0.899 (0.002)\\
\hspace{1em}5000 & CAFHT (theory) & 0.348 (0.003) & \textcolor{red}{0.308 (0.008)} & 1.000 (0.000) & 0.931 (0.001)\\
\hspace{1em}5000 & CAFHT (theory) - PID & 0.354 (0.003) & \textcolor{red}{0.313 (0.009)} & 1.000 (0.000) & 0.932 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10000}}\\
\hspace{1em}10000 & CFRNN & 2.000 (0.000) & \textcolor{red}{1.000 (0.000)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}10000 & NCTP & 0.299 (0.089) & 0.044 (0.023) & 0.997 (0.002) & 0.907 (0.005)\\
\hspace{1em}10000 & CAFHT & \textcolor{red}{0.176 (0.023)} & 0.030 (0.025) & 0.994 (0.002) & 0.903 (0.004)\\
\hspace{1em}10000 & CAFHT - PID & \textcolor{red}{0.154 (0.026)} & 0.025 (0.023) & 0.997 (0.001) & 0.905 (0.005)\\
\hspace{1em}10000 & CAFHT (theory) & 0.315 (0.005) & \textcolor{red}{0.296 (0.016)} & 1.000 (0.000) & 0.933 (0.004)\\
\hspace{1em}10000 & CAFHT (theory) - PID & 0.319 (0.007) & \textcolor{red}{0.284 (0.042)} & 1.000 (0.000) & 0.932 (0.005)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_static_fixed_ndim.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Data dimensionality & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1}}\\
\hspace{1em}1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}1 & CAFHT & \textcolor{red}{0.241 (0.008)} & 0.069 (0.010) & 0.993 (0.001) & 0.901 (0.002)\\
\hspace{1em}1 & CAFHT - PID & 0.306 (0.019) & \textcolor{red}{0.081 (0.012)} & 0.994 (0.001) & 0.904 (0.002)\\
\hspace{1em}1 & CAFHT (theory) & 0.393 (0.004) & \textcolor{red}{0.434 (0.011)} & 1.000 (0.000) & 0.944 (0.001)\\
\hspace{1em}1 & CAFHT (theory) - PID & 0.407 (0.004) & \textcolor{red}{0.452 (0.011)} & 1.000 (0.000) & 0.946 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2 & NCTP & 0.475 (0.027) & 0.059 (0.007) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}2 & CAFHT & \textcolor{red}{0.247 (0.008)} & 0.067 (0.009) & 0.993 (0.001) & 0.902 (0.002)\\
\hspace{1em}2 & CAFHT - PID & 0.317 (0.020) & \textcolor{red}{0.077 (0.011)} & 0.993 (0.001) & 0.902 (0.002)\\
\hspace{1em}2 & CAFHT (theory) & 0.386 (0.003) & \textcolor{red}{0.413 (0.011)} & 1.000 (0.000) & 0.942 (0.001)\\
\hspace{1em}2 & CAFHT (theory) - PID & 0.392 (0.003) & \textcolor{red}{0.440 (0.010)} & 1.000 (0.000) & 0.945 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}3 & NCTP & 0.495 (0.028) & 0.068 (0.009) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}3 & CAFHT & \textcolor{red}{0.254 (0.008)} & 0.073 (0.010) & 0.992 (0.001) & 0.901 (0.002)\\
\hspace{1em}3 & CAFHT - PID & 0.323 (0.021) & 0.073 (0.010) & 0.993 (0.001) & 0.902 (0.002)\\
\hspace{1em}3 & CAFHT (theory) & 0.390 (0.004) & \textcolor{red}{0.412 (0.013)} & 1.000 (0.000) & 0.942 (0.002)\\
\hspace{1em}3 & CAFHT (theory) - PID & 0.392 (0.004) & \textcolor{red}{0.441 (0.012)} & 1.000 (0.000) & 0.944 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5 & NCTP & 0.529 (0.032) & 0.066 (0.009) & 0.997 (0.001) & 0.906 (0.002)\\
\hspace{1em}5 & CAFHT & \textcolor{red}{0.267 (0.009)} & \textcolor{red}{0.084 (0.012)} & 0.993 (0.001) & 0.904 (0.002)\\
\hspace{1em}5 & CAFHT - PID & 0.346 (0.024) & 0.072 (0.010) & 0.993 (0.001) & 0.903 (0.002)\\
\hspace{1em}5 & CAFHT (theory) & 0.401 (0.004) & \textcolor{red}{0.428 (0.012)} & 1.000 (0.000) & 0.944 (0.001)\\
\hspace{1em}5 & CAFHT (theory) - PID & 0.411 (0.004) & \textcolor{red}{0.449 (0.012)} & 1.000 (0.000) & 0.946 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10}}\\
\hspace{1em}10 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}10 & NCTP & 0.615 (0.038) & 0.061 (0.008) & 0.997 (0.001) & 0.904 (0.002)\\
\hspace{1em}10 & CAFHT & \textcolor{red}{0.295 (0.009)} & \textcolor{red}{0.076 (0.011)} & 0.993 (0.001) & 0.902 (0.002)\\
\hspace{1em}10 & CAFHT - PID & 0.389 (0.027) & \textcolor{red}{0.078 (0.011)} & 0.994 (0.001) & 0.903 (0.002)\\
\hspace{1em}10 & CAFHT (theory) & 0.435 (0.004) & \textcolor{red}{0.425 (0.011)} & 1.000 (0.000) & 0.943 (0.001)\\
\hspace{1em}10 & CAFHT (theory) - PID & 0.469 (0.004) & \textcolor{red}{0.435 (0.011)} & 1.000 (0.000) & 0.944 (0.001)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_static_multi_delta.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
\makecell{Proportion of \\ hard samples \\(all data)} & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.1}}\\
\hspace{1em}0.1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.1 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}0.1 & CAFHT & \textcolor{red}{0.204 (0.002)} & \textcolor{red}{0.273 (0.008)} & 0.973 (0.002) & 0.904 (0.002)\\
\hspace{1em}0.1 & CAFHT - PID & 0.270 (0.016) & \textcolor{red}{0.122 (0.012)} & 0.989 (0.001) & 0.904 (0.002)\\
\hspace{1em}0.1 & CAFHT (theory) & 0.243 (0.003) & \textcolor{red}{0.487 (0.010)} & 0.994 (0.001) & 0.944 (0.001)\\
\hspace{1em}0.1 & CAFHT (theory) - PID & 0.291 (0.004) & \textcolor{red}{0.490 (0.011)} & 0.999 (0.000) & 0.949 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.2 & NCTP & 0.720 (0.006) & 0.496 (0.008) & 1.000 (0.000) & 0.898 (0.002)\\
\hspace{1em}0.2 & CAFHT & \textcolor{red}{0.335 (0.005)} & \textcolor{red}{0.527 (0.011)} & 0.993 (0.001) & 0.900 (0.003)\\
\hspace{1em}0.2 & CAFHT - PID & 0.388 (0.005) & \textcolor{red}{0.528 (0.010)} & 0.993 (0.001) & 0.899 (0.002)\\
\hspace{1em}0.2 & CAFHT (theory) & 0.404 (0.005) & \textcolor{red}{0.721 (0.007)} & 0.996 (0.001) & 0.940 (0.001)\\
\hspace{1em}0.2 & CAFHT (theory) - PID & 0.498 (0.005) & \textcolor{red}{0.733 (0.007)} & 0.999 (0.000) & 0.946 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}0.5 & NCTP & 0.776 (0.005) & \textcolor{red}{0.803 (0.003)} & 1.000 (0.000) & 0.901 (0.002)\\
\hspace{1em}0.5 & CAFHT & 0.770 (0.007) & \textcolor{red}{0.808 (0.004)} & 0.992 (0.001) & 0.900 (0.002)\\
\hspace{1em}0.5 & CAFHT - PID & \textcolor{red}{0.694 (0.005)} & 0.796 (0.004) & 1.000 (0.000) & 0.898 (0.002)\\
\hspace{1em}0.5 & CAFHT (theory) & 0.858 (0.007) & \textcolor{red}{0.880 (0.003)} & 0.998 (0.000) & 0.939 (0.001)\\
\hspace{1em}0.5 & CAFHT (theory) - PID & 0.741 (0.005) & \textcolor{red}{0.878 (0.003)} & 1.000 (0.000) & 0.939 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_static_multi_delta_test.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlll}
\toprule
Proportion of hard samples (test data) & Method & Length & Marginal coverage\\
\midrule
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.2}}\\
\hspace{1em}0.2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.999 (0.000)}\\
\hspace{1em}0.2 & NCTP & 0.437 (0.028) & 0.811 (0.003)\\
\hspace{1em}0.2 & CAFHT & 0.284 (0.003) & \textcolor{red}{0.832 (0.003)}\\
\hspace{1em}0.2 & CAFHT - PID & 0.316 (0.018) & \textcolor{red}{0.816 (0.003)}\\
\hspace{1em}0.2 & CAFHT (theory) & 0.342 (0.005) & \textcolor{red}{0.896 (0.002)}\\
\hspace{1em}0.2 & CAFHT (theory) - PID & 0.411 (0.008) & \textcolor{red}{0.896 (0.003)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.3}}\\
\hspace{1em}0.3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.000)}\\
\hspace{1em}0.3 & NCTP & 0.419 (0.027) & 0.715 (0.004)\\
\hspace{1em}0.3 & CAFHT & 0.359 (0.004) & \textcolor{red}{0.762 (0.004)}\\
\hspace{1em}0.3 & CAFHT - PID & 0.353 (0.017) & \textcolor{red}{0.728 (0.004)}\\
\hspace{1em}0.3 & CAFHT (theory) & 0.434 (0.006) & \textcolor{red}{0.844 (0.003)}\\
\hspace{1em}0.3 & CAFHT (theory) - PID & 0.521 (0.010) & \textcolor{red}{0.842 (0.003)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.4}}\\
\hspace{1em}0.4 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.998 (0.000)}\\
\hspace{1em}0.4 & NCTP & 0.432 (0.026) & 0.619 (0.004)\\
\hspace{1em}0.4 & CAFHT & 0.438 (0.005) & \textcolor{red}{0.689 (0.004)}\\
\hspace{1em}0.4 & CAFHT - PID & 0.402 (0.017) & \textcolor{red}{0.640 (0.005)}\\
\hspace{1em}0.4 & CAFHT (theory) & 0.532 (0.007) & \textcolor{red}{0.794 (0.003)}\\
\hspace{1em}0.4 & CAFHT (theory) - PID & 0.639 (0.011) & \textcolor{red}{0.788 (0.004)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.5}}\\
\hspace{1em}0.5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.000)}\\
\hspace{1em}0.5 & NCTP & 0.431 (0.027) & 0.526 (0.005)\\
\hspace{1em}0.5 & CAFHT & 0.517 (0.006) & \textcolor{red}{0.624 (0.005)}\\
\hspace{1em}0.5 & CAFHT - PID & 0.448 (0.017) & \textcolor{red}{0.552 (0.006)}\\
\hspace{1em}0.5 & CAFHT (theory) & 0.628 (0.009) & \textcolor{red}{0.746 (0.004)}\\
\hspace{1em}0.5 & CAFHT (theory) - PID & 0.764 (0.013) & \textcolor{red}{0.743 (0.005)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.6}}\\
\hspace{1em}0.6 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.6 & NCTP & 0.451 (0.028) & 0.438 (0.006)\\
\hspace{1em}0.6 & CAFHT & 0.598 (0.007) & \textcolor{red}{0.552 (0.005)}\\
\hspace{1em}0.6 & CAFHT - PID & 0.499 (0.020) & \textcolor{red}{0.469 (0.007)}\\
\hspace{1em}0.6 & CAFHT (theory) & 0.730 (0.011) & \textcolor{red}{0.696 (0.005)}\\
\hspace{1em}0.6 & CAFHT (theory) - PID & 0.883 (0.016) & \textcolor{red}{0.693 (0.006)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.7}}\\
\hspace{1em}0.7 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.7 & NCTP & 0.436 (0.027) & 0.340 (0.006)\\
\hspace{1em}0.7 & CAFHT & 0.671 (0.008) & \textcolor{red}{0.481 (0.006)}\\
\hspace{1em}0.7 & CAFHT - PID & 0.531 (0.022) & \textcolor{red}{0.376 (0.008)}\\
\hspace{1em}0.7 & CAFHT (theory) & 0.819 (0.012) & \textcolor{red}{0.644 (0.005)}\\
\hspace{1em}0.7 & CAFHT (theory) - PID & 0.996 (0.019) & \textcolor{red}{0.640 (0.007)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.8}}\\
\hspace{1em}0.8 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.996 (0.001)}\\
\hspace{1em}0.8 & NCTP & 0.437 (0.027) & 0.252 (0.007)\\
\hspace{1em}0.8 & CAFHT & 0.746 (0.009) & \textcolor{red}{0.414 (0.006)}\\
\hspace{1em}0.8 & CAFHT - PID & 0.574 (0.023) & \textcolor{red}{0.292 (0.008)}\\
\hspace{1em}0.8 & CAFHT (theory) & 0.911 (0.013) & \textcolor{red}{0.597 (0.005)}\\
\hspace{1em}0.8 & CAFHT (theory) - PID & 1.094 (0.020) & \textcolor{red}{0.589 (0.008)}\\
\addlinespace[0.3em]
\multicolumn{4}{l}{\textbf{0.9}}\\
\hspace{1em}0.9 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)}\\
\hspace{1em}0.9 & NCTP & 0.432 (0.027) & 0.157 (0.007)\\
\hspace{1em}0.9 & CAFHT & 0.828 (0.010) & \textcolor{red}{0.343 (0.007)}\\
\hspace{1em}0.9 & CAFHT - PID & 0.606 (0.027) & \textcolor{red}{0.205 (0.010)}\\
\hspace{1em}0.9 & CAFHT (theory) & 1.006 (0.014) & \textcolor{red}{0.548 (0.006)}\\
\hspace{1em}0.9 & CAFHT (theory) - PID & 1.218 (0.023) & \textcolor{red}{0.537 (0.009)}\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_static_multi_horizon.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Prediction horizon & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 0.504 (0.009) & \textcolor{red}{0.414 (0.010)} & 1.000 (0.000) & 0.942 (0.001)\\
\hspace{1em}5 & NCTP & 0.246 (0.012) & 0.067 (0.009) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}5 & CAFHT & 0.260 (0.006) & \textcolor{red}{0.110 (0.011)} & 0.987 (0.001) & 0.901 (0.002)\\
\hspace{1em}5 & CAFHT - PID & \textcolor{red}{0.190 (0.008)} & \textcolor{red}{0.098 (0.011)} & 0.991 (0.001) & 0.903 (0.002)\\
\hspace{1em}5 & CAFHT (theory) & 0.406 (0.007) & \textcolor{red}{0.444 (0.012)} & 0.998 (0.000) & 0.944 (0.002)\\
\hspace{1em}5 & CAFHT (theory) - PID & 0.309 (0.005) & \textcolor{red}{0.503 (0.014)} & 0.996 (0.001) & 0.947 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{15}}\\
\hspace{1em}15 & CFRNN & 0.688 (0.008) & \textcolor{red}{0.624 (0.010)} & 1.000 (0.000) & 0.963 (0.001)\\
\hspace{1em}15 & NCTP & 0.331 (0.018) & 0.064 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}15 & CAFHT & 0.256 (0.004) & \textcolor{red}{0.125 (0.011)} & 0.987 (0.001) & 0.902 (0.002)\\
\hspace{1em}15 & CAFHT - PID & \textcolor{red}{0.235 (0.014)} & \textcolor{red}{0.125 (0.012)} & 0.987 (0.002) & 0.902 (0.003)\\
\hspace{1em}15 & CAFHT (theory) & 0.359 (0.005) & \textcolor{red}{0.442 (0.012)} & 0.998 (0.000) & 0.944 (0.001)\\
\hspace{1em}15 & CAFHT (theory) - PID & 0.304 (0.006) & \textcolor{red}{0.483 (0.012)} & 0.999 (0.000) & 0.948 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{25}}\\
\hspace{1em}25 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.992 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}25 & NCTP & 0.368 (0.020) & 0.067 (0.009) & 0.996 (0.001) & 0.905 (0.002)\\
\hspace{1em}25 & CAFHT & \textcolor{red}{0.241 (0.003)} & \textcolor{red}{0.144 (0.008)} & 0.984 (0.001) & 0.902 (0.002)\\
\hspace{1em}25 & CAFHT - PID & \textcolor{red}{0.247 (0.015)} & \textcolor{red}{0.129 (0.013)} & 0.987 (0.002) & 0.903 (0.003)\\
\hspace{1em}25 & CAFHT (theory) & 0.321 (0.004) & \textcolor{red}{0.442 (0.012)} & 0.998 (0.000) & 0.944 (0.002)\\
\hspace{1em}25 & CAFHT (theory) - PID & 0.302 (0.005) & \textcolor{red}{0.487 (0.011)} & 0.999 (0.000) & 0.949 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{50}}\\
\hspace{1em}50 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.992 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}50 & NCTP & 0.390 (0.023) & 0.061 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}50 & CAFHT & \textcolor{red}{0.218 (0.002)} & \textcolor{red}{0.198 (0.010)} & 0.978 (0.002) & 0.901 (0.002)\\
\hspace{1em}50 & CAFHT - PID & 0.260 (0.017) & \textcolor{red}{0.117 (0.014)} & 0.991 (0.001) & 0.905 (0.003)\\
\hspace{1em}50 & CAFHT (theory) & 0.274 (0.003) & \textcolor{red}{0.456 (0.011)} & 0.996 (0.000) & 0.943 (0.002)\\
\hspace{1em}50 & CAFHT (theory) - PID & 0.296 (0.005) & \textcolor{red}{0.494 (0.011)} & 0.998 (0.000) & 0.949 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{100}}\\
\hspace{1em}100 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}100 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}100 & CAFHT & \textcolor{red}{0.204 (0.002)} & \textcolor{red}{0.273 (0.008)} & 0.973 (0.002) & 0.904 (0.002)\\
\hspace{1em}100 & CAFHT - PID & 0.270 (0.016) & \textcolor{red}{0.122 (0.012)} & 0.989 (0.001) & 0.904 (0.002)\\
\hspace{1em}100 & CAFHT (theory) & 0.243 (0.003) & \textcolor{red}{0.487 (0.010)} & 0.994 (0.001) & 0.944 (0.001)\\
\hspace{1em}100 & CAFHT (theory) - PID & 0.291 (0.004) & \textcolor{red}{0.490 (0.011)} & 0.999 (0.000) & 0.949 (0.002)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_static_multi_ndata.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Sample size & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{200}}\\
\hspace{1em}200 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.945 (0.006)} & 1.000 (0.000) & 0.994 (0.001)\\
\hspace{1em}200 & NCTP & 0.927 (0.048) & 0.251 (0.024) & 0.990 (0.002) & 0.916 (0.004)\\
\hspace{1em}200 & CAFHT & \textcolor{red}{0.311 (0.010)} & \textcolor{red}{0.434 (0.025)} & 0.968 (0.005) & 0.914 (0.006)\\
\hspace{1em}200 & CAFHT - PID & 0.390 (0.022) & \textcolor{red}{0.361 (0.027)} & 0.978 (0.004) & 0.916 (0.006)\\
\hspace{1em}200 & CAFHT (theory) & 0.365 (0.009) & \textcolor{red}{0.616 (0.016)} & 0.993 (0.001) & 0.955 (0.002)\\
\hspace{1em}200 & CAFHT (theory) - PID & 0.525 (0.014) & \textcolor{red}{0.700 (0.018)} & 0.998 (0.001) & 0.968 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{500}}\\
\hspace{1em}500 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.972 (0.004)} & 1.000 (0.000) & 0.997 (0.000)\\
\hspace{1em}500 & NCTP & 0.666 (0.031) & 0.200 (0.020) & 0.995 (0.002) & 0.917 (0.003)\\
\hspace{1em}500 & CAFHT & \textcolor{red}{0.243 (0.005)} & \textcolor{red}{0.326 (0.017)} & 0.974 (0.003) & 0.910 (0.004)\\
\hspace{1em}500 & CAFHT - PID & 0.335 (0.021) & \textcolor{red}{0.237 (0.022)} & 0.983 (0.003) & 0.910 (0.004)\\
\hspace{1em}500 & CAFHT (theory) & 0.358 (0.006) & \textcolor{red}{0.717 (0.012)} & 0.997 (0.001) & 0.970 (0.001)\\
\hspace{1em}500 & CAFHT (theory) - PID & 0.495 (0.009) & \textcolor{red}{0.779 (0.013)} & 1.000 (0.000) & 0.978 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1000}}\\
\hspace{1em}1000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.986 (0.002)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1000 & NCTP & 0.466 (0.030) & 0.084 (0.011) & 0.994 (0.001) & 0.902 (0.002)\\
\hspace{1em}1000 & CAFHT & \textcolor{red}{0.227 (0.003)} & \textcolor{red}{0.289 (0.012)} & 0.976 (0.002) & 0.906 (0.003)\\
\hspace{1em}1000 & CAFHT - PID & 0.303 (0.018) & \textcolor{red}{0.149 (0.014)} & 0.988 (0.002) & 0.903 (0.003)\\
\hspace{1em}1000 & CAFHT (theory) & 0.290 (0.004) & \textcolor{red}{0.571 (0.013)} & 0.994 (0.001) & 0.951 (0.002)\\
\hspace{1em}1000 & CAFHT (theory) - PID & 0.371 (0.007) & \textcolor{red}{0.595 (0.014)} & 0.999 (0.000) & 0.958 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2000}}\\
\hspace{1em}2000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2000 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}2000 & CAFHT & \textcolor{red}{0.204 (0.002)} & \textcolor{red}{0.273 (0.008)} & 0.973 (0.002) & 0.904 (0.002)\\
\hspace{1em}2000 & CAFHT - PID & 0.270 (0.016) & \textcolor{red}{0.122 (0.012)} & 0.989 (0.001) & 0.904 (0.002)\\
\hspace{1em}2000 & CAFHT (theory) & 0.243 (0.003) & \textcolor{red}{0.487 (0.010)} & 0.994 (0.001) & 0.944 (0.001)\\
\hspace{1em}2000 & CAFHT (theory) - PID & 0.291 (0.004) & \textcolor{red}{0.490 (0.011)} & 0.999 (0.000) & 0.949 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5000}}\\
\hspace{1em}5000 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.997 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5000 & NCTP & 0.322 (0.024) & 0.034 (0.006) & 0.996 (0.001) & 0.901 (0.002)\\
\hspace{1em}5000 & CAFHT & \textcolor{red}{0.194 (0.002)} & \textcolor{red}{0.263 (0.008)} & 0.973 (0.001) & 0.902 (0.002)\\
\hspace{1em}5000 & CAFHT - PID & 0.233 (0.015) & \textcolor{red}{0.085 (0.009)} & 0.990 (0.001) & 0.900 (0.002)\\
\hspace{1em}5000 & CAFHT (theory) & 0.217 (0.002) & \textcolor{red}{0.409 (0.008)} & 0.991 (0.001) & 0.933 (0.001)\\
\hspace{1em}5000 & CAFHT (theory) - PID & 0.231 (0.003) & \textcolor{red}{0.351 (0.010)} & 0.998 (0.000) & 0.934 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10000}}\\
\hspace{1em}10000 & CFRNN & 2.000 (0.000) & \textcolor{red}{1.000 (0.000)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}10000 & NCTP & 0.299 (0.089) & 0.044 (0.023) & 0.997 (0.002) & 0.907 (0.005)\\
\hspace{1em}10000 & CAFHT & 0.180 (0.005) & \textcolor{red}{0.270 (0.037)} & 0.966 (0.004) & 0.901 (0.006)\\
\hspace{1em}10000 & CAFHT - PID & \textcolor{red}{0.140 (0.016)} & 0.076 (0.039) & 0.989 (0.004) & 0.903 (0.005)\\
\hspace{1em}10000 & CAFHT (theory) & 0.196 (0.005) & \textcolor{red}{0.376 (0.033)} & 0.985 (0.002) & 0.927 (0.006)\\
\hspace{1em}10000 & CAFHT (theory) - PID & 0.200 (0.008) & \textcolor{red}{0.307 (0.045)} & 0.994 (0.001) & 0.930 (0.004)\\
\bottomrule
\end{tabular}}


==> tables_new/supp_exp_sim_static_multi_ndim.tex <==

\centering
{\scriptsize
\begin{tabular}[t]{rlllll}
\toprule
\multicolumn{3}{c}{ } & \multicolumn{3}{c}{Simultaneous coverage} \\
\cmidrule(l{3pt}r{3pt}){4-6}
Data dimensionality & Method & Average width & Conditional-hard & Conditional-easy & Marginal\\
\midrule
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{1}}\\
\hspace{1em}1 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}1 & NCTP & 0.435 (0.024) & 0.063 (0.008) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}1 & CAFHT & \textcolor{red}{0.204 (0.002)} & \textcolor{red}{0.273 (0.008)} & 0.973 (0.002) & 0.904 (0.002)\\
\hspace{1em}1 & CAFHT - PID & 0.270 (0.016) & \textcolor{red}{0.122 (0.012)} & 0.989 (0.001) & 0.904 (0.002)\\
\hspace{1em}1 & CAFHT (theory) & 0.243 (0.003) & \textcolor{red}{0.487 (0.010)} & 0.994 (0.001) & 0.944 (0.001)\\
\hspace{1em}1 & CAFHT (theory) - PID & 0.291 (0.004) & \textcolor{red}{0.490 (0.011)} & 0.999 (0.000) & 0.949 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{2}}\\
\hspace{1em}2 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}2 & NCTP & 0.475 (0.027) & 0.059 (0.007) & 0.996 (0.001) & 0.903 (0.002)\\
\hspace{1em}2 & CAFHT & \textcolor{red}{0.210 (0.002)} & \textcolor{red}{0.195 (0.009)} & 0.981 (0.001) & 0.904 (0.002)\\
\hspace{1em}2 & CAFHT - PID & 0.283 (0.017) & \textcolor{red}{0.110 (0.010)} & 0.988 (0.001) & 0.902 (0.002)\\
\hspace{1em}2 & CAFHT (theory) & 0.253 (0.002) & \textcolor{red}{0.485 (0.012)} & 0.993 (0.001) & 0.943 (0.001)\\
\hspace{1em}2 & CAFHT (theory) - PID & 0.297 (0.004) & \textcolor{red}{0.495 (0.012)} & 0.999 (0.000) & 0.949 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{3}}\\
\hspace{1em}3 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.993 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}3 & NCTP & 0.495 (0.028) & 0.068 (0.009) & 0.996 (0.001) & 0.904 (0.002)\\
\hspace{1em}3 & CAFHT & \textcolor{red}{0.219 (0.003)} & \textcolor{red}{0.160 (0.011)} & 0.982 (0.001) & 0.900 (0.002)\\
\hspace{1em}3 & CAFHT - PID & 0.297 (0.018) & \textcolor{red}{0.115 (0.012)} & 0.988 (0.001) & 0.902 (0.002)\\
\hspace{1em}3 & CAFHT (theory) & 0.260 (0.003) & \textcolor{red}{0.491 (0.012)} & 0.990 (0.001) & 0.941 (0.001)\\
\hspace{1em}3 & CAFHT (theory) - PID & 0.312 (0.004) & \textcolor{red}{0.470 (0.011)} & 1.000 (0.000) & 0.947 (0.001)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{5}}\\
\hspace{1em}5 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.995 (0.001)} & 1.000 (0.000) & 1.000 (0.000)\\
\hspace{1em}5 & NCTP & 0.529 (0.032) & 0.066 (0.009) & 0.997 (0.001) & 0.906 (0.002)\\
\hspace{1em}5 & CAFHT & \textcolor{red}{0.234 (0.003)} & \textcolor{red}{0.152 (0.013)} & 0.985 (0.002) & 0.903 (0.002)\\
\hspace{1em}5 & CAFHT - PID & 0.323 (0.021) & \textcolor{red}{0.093 (0.010)} & 0.991 (0.001) & 0.903 (0.002)\\
\hspace{1em}5 & CAFHT (theory) & 0.271 (0.003) & \textcolor{red}{0.522 (0.011)} & 0.992 (0.001) & 0.946 (0.002)\\
\hspace{1em}5 & CAFHT (theory) - PID & 0.360 (0.004) & \textcolor{red}{0.486 (0.012)} & 1.000 (0.000) & 0.949 (0.002)\\
\addlinespace[0.3em]
\multicolumn{6}{l}{\textbf{10}}\\
\hspace{1em}10 & CFRNN & 2.000 (0.000) & \textcolor{red}{0.994 (0.001)} & 1.000 (0.000) & 0.999 (0.000)\\
\hspace{1em}10 & NCTP & 0.615 (0.038) & 0.061 (0.008) & 0.997 (0.001) & 0.904 (0.002)\\
\hspace{1em}10 & CAFHT & \textcolor{red}{0.267 (0.003)} & \textcolor{red}{0.212 (0.015)} & 0.978 (0.002) & 0.902 (0.003)\\
\hspace{1em}10 & CAFHT - PID & 0.372 (0.023) & \textcolor{red}{0.076 (0.011)} & 0.993 (0.001) & 0.902 (0.002)\\
\hspace{1em}10 & CAFHT (theory) & 0.303 (0.003) & \textcolor{red}{0.498 (0.009)} & 0.995 (0.001) & 0.946 (0.001)\\
\hspace{1em}10 & CAFHT (theory) - PID & 0.428 (0.003) & \textcolor{red}{0.463 (0.012)} & 1.000 (0.000) & 0.947 (0.001)\\
\bottomrule
\end{tabular}}

